Possible Failure of Asymptotic Freedom in Two-Dimensional $RP^2$ and $RP^3$ $\sigma$-Models

We have simulated the two-dimensional $RP^2$ and $RP^3$ $\sigma$-models, at correlation lengths up to about 220 (resp.\ 30), using a Wolff-type embedding algorithm. We see no evidence of asymptotic scaling. Indeed, the data rule out the conventional asymptotic scaling scenario at all correlation lengths less than about $10^{9}$ (resp.\ $10^{5}$). Moreover, they are consistent with a critical point at $\beta \approx 5.70$ (resp.\ 6.96), only 2\% (resp.\ 5\%) beyond the largest $\beta$ at which we ran. Preliminary studies of a mixed $S^{N-1}/RP^{N-1}$ model (i.e. isovector + isotensor action) show a similar behavior when $\beta_T \to \infty$ with $\beta_V$ fixed $\ltapprox 0.6$, while they are consistent with conventional asymptotic freedom along the lines $\beta_T/\beta_V$ fixed $\ltapprox 2$. Taken as a whole, the data cast doubt on (though they do not completely exclude) the idea that $RP^{N-1}$ and $S^{N-1}$ $\sigma$-models lie in the same universality class.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
----------------------------------------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (rp_af.ps)
%%CreationDate: (10/14/92) (10:11 AM)
%%BoundingBox: -210 -152 99 214
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Courier
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_TemplateBox: 0 0 0 0
%AI3_TileBox: -269 -390.5 269 390.5
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding TrueType
%%EndSetup
0 A
u
0 R
0 G
0 i 1 J 1 j 0.4597 w 4 M []0 d
%AI3_Note:
0 D
-127.6514 68.9547 m
-127.6514 70.3916 L
S
U
0 To
1 0 0 1 -127.6514 54.4547 0 Tp
TP
-2.3994 0 Td
0 Tr
0 O
0 g
/_Courier 8 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(5) Tx
(\r) TX
TO
u
0 R
0 G
-89.9028 68.9547 m
-89.9028 70.3916 L
S
U
0 To
1 0 0 1 -89.9028 54.4547 0 Tp
TP
-7.1982 0 Td
0 Tr
0 O
0 g
(5.1) Tx
(\r) TX
TO
u
0 R
0 G
-52.152 68.9547 m
-52.152 70.3916 L
S
U
0 To
1 0 0 1 -52.152 54.4547 0 Tp
TP
-7.1982 0 Td
0 Tr
0 O
0 g
(5.2) Tx
(\r) TX
TO
u
0 R
0 G
-14.4033 68.9547 m
-14.4033 70.3916 L
S
U
0 To
1 0 0 1 -14.4033 54.4547 0 Tp
TP
-7.1982 0 Td
0 Tr
0 O
0 g
(5.3) Tx
(\r) TX
TO
u
0 R
0 G
23.3453 68.9547 m
23.3453 70.3916 L
S
U
0 To
1 0 0 1 23.3453 54.4547 0 Tp
TP
-7.1982 0 Td
0 Tr
0 O
0 g
(5.4) Tx
(\r) TX
TO
u
0 R
0 G
61.0963 68.9547 m
61.0963 70.3916 L
S
U
0 To
1 0 0 1 61.0963 54.4547 0 Tp
TP
-7.1982 0 Td
0 Tr
0 O
0 g
(5.5) Tx
(\r) TX
TO
u
0 R
0 G
0.2299 w
-120.1017 68.9547 m
-120.1017 69.8168 L
S
U
u
-112.552 68.9547 m
-112.552 69.8168 L
S
U
u
-105.0023 68.9547 m
-105.0023 69.8168 L
S
U
u
-97.4525 68.9547 m
-97.4525 69.8168 L
S
U
u
-82.3531 68.9547 m
-82.3531 69.8168 L
S
U
u
-74.8033 68.9547 m
-74.8033 69.8168 L
S
U
u
-67.2514 68.9547 m
-67.2514 69.8168 L
S
U
u
-59.7016 68.9547 m
-59.7016 69.8168 L
S
U
u
-44.6022 68.9547 m
-44.6022 69.8168 L
S
U
u
-37.0525 68.9547 m
-37.0525 69.8168 L
S
U
u
-29.5028 68.9547 m
-29.5028 69.8168 L
S
U
u
-21.953 68.9547 m
-21.953 69.8168 L
S
U
u
-6.8536 68.9547 m
-6.8536 69.8168 L
S
U
u
0.6961 68.9547 m
0.6961 69.8168 L
S
U
u
8.2459 68.9547 m
8.2459 69.8168 L
S
U
u
15.7956 68.9547 m
15.7956 69.8168 L
S
U
u
30.895 68.9547 m
30.895 69.8168 L
S
U
u
38.4471 68.9547 m
38.4471 69.8168 L
S
U
u
45.9967 68.9547 m
45.9967 69.8168 L
S
U
u
53.5465 68.9547 m
53.5465 69.8168 L
S
U
u
68.6459 68.9547 m
68.6459 69.8168 L
S
U
u
76.1957 68.9547 m
76.1957 69.8168 L
S
U
u
83.7454 68.9547 m
83.7454 69.8168 L
S
U
u
91.2951 68.9547 m
91.2951 69.8168 L
S
U
u
0.4597 w
-133.1252 68.9547 m
96.7689 68.9547 L
S
U
u
-133.1252 73.64 m
-131.6884 73.64 L
S
U
0 To
1 0 0 1 -143.9988 66.7399 0 Tp
TP
-28.793 0 Td
0 Tr
0 O
0 g
2 Ta
(2.5 10) Tx
(\r) TX
TO
0 To
1 0 0 1 -135.9988 76.54 0 Tp
TP
-38.3906 0 Td
0 Tr
(      -7) Tx
(\r) TX
TO
u
0 R
0 G
-133.1252 95.4753 m
-131.6884 95.4753 L
S
U
0 To
1 0 0 1 -143.9988 88.5753 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(3. 10) Tx
(\r) TX
TO
0 To
1 0 0 1 -135.9988 98.3753 0 Tp
TP
-33.5918 0 Td
0 Tr
(     -7) Tx
(\r) TX
TO
u
0 R
0 G
-133.1252 117.3084 m
-131.6884 117.3084 L
S
U
0 To
1 0 0 1 -143.9988 110.4084 0 Tp
TP
-28.793 0 Td
0 Tr
0 O
0 g
(3.5 10) Tx
(\r) TX
TO
0 To
1 0 0 1 -135.9988 120.2084 0 Tp
TP
-38.3906 0 Td
0 Tr
(      -7) Tx
(\r) TX
TO
u
0 R
0 G
-133.1252 139.1437 m
-131.6884 139.1437 L
S
U
0 To
1 0 0 1 -143.9988 132.2437 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(4. 10) Tx
(\r) TX
TO
0 To
1 0 0 1 -135.9988 142.0437 0 Tp
TP
-33.5918 0 Td
0 Tr
(     -7) Tx
(\r) TX
TO
u
0 R
0 G
-133.1252 160.9767 m
-131.6884 160.9767 L
S
U
0 To
1 0 0 1 -143.9988 154.0768 0 Tp
TP
-28.793 0 Td
0 Tr
0 O
0 g
(4.5 10) Tx
(\r) TX
TO
0 To
1 0 0 1 -135.9988 163.8767 0 Tp
TP
-38.3906 0 Td
0 Tr
(      -7) Tx
(\r) TX
TO
u
0 R
0 G
-133.1252 182.8121 m
-131.6884 182.8121 L
S
U
0 To
1 0 0 1 -143.9988 175.912 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(5. 10) Tx
(\r) TX
TO
0 To
1 0 0 1 -135.9988 185.7121 0 Tp
TP
-33.5918 0 Td
0 Tr
(     -7) Tx
(\r) TX
TO
u
0 R
0 G
-133.1252 204.6451 m
-131.6884 204.6451 L
S
U
0 To
1 0 0 1 -143.9988 197.7451 0 Tp
TP
-28.793 0 Td
0 Tr
0 O
0 g
(5.5 10) Tx
(\r) TX
TO
0 To
1 0 0 1 -135.9988 207.5451 0 Tp
TP
-38.3906 0 Td
0 Tr
(      -7) Tx
(\r) TX
TO
u
0 R
0 G
0.2299 w
-133.1252 78.008 m
-132.2631 78.008 L
S
U
u
-133.1252 82.3737 m
-132.2631 82.3737 L
S
U
u
-133.1252 86.7416 m
-132.2631 86.7416 L
S
U
u
-133.1252 91.1074 m
-132.2631 91.1074 L
S
U
u
-133.1252 99.841 m
-132.2631 99.841 L
S
U
u
-133.1252 104.209 m
-132.2631 104.209 L
S
U
u
-133.1252 108.5747 m
-132.2631 108.5747 L
S
U
u
-133.1252 112.9426 m
-132.2631 112.9426 L
S
U
u
-133.1252 121.6763 m
-132.2631 121.6763 L
S
U
u
-133.1252 126.0421 m
-132.2631 126.0421 L
S
U
u
-133.1252 130.41 m
-132.2631 130.41 L
S
U
u
-133.1252 134.7757 m
-132.2631 134.7757 L
S
U
u
-133.1252 143.5094 m
-132.2631 143.5094 L
S
U
u
-133.1252 147.8774 m
-132.2631 147.8774 L
S
U
u
-133.1252 152.2431 m
-132.2631 152.2431 L
S
U
u
-133.1252 156.611 m
-132.2631 156.611 L
S
U
u
-133.1252 165.3448 m
-132.2631 165.3448 L
S
U
u
-133.1252 169.7104 m
-132.2631 169.7104 L
S
U
u
-133.1252 174.0785 m
-132.2631 174.0785 L
S
U
u
-133.1252 178.4441 m
-132.2631 178.4441 L
S
U
u
-133.1252 187.1778 m
-132.2631 187.1778 L
S
U
u
-133.1252 191.5458 m
-132.2631 191.5458 L
S
U
u
-133.1252 195.9114 m
-132.2631 195.9114 L
S
U
u
-133.1252 200.2795 m
-132.2631 200.2795 L
S
U
u
-133.1252 69.2743 m
-132.2631 69.2743 L
S
U
u
-133.1252 209.0132 m
-132.2631 209.0132 L
S
U
u
0.4597 w
-133.1252 68.9547 m
-133.1252 211.0363 L
S
U
u
u
-127.6514 209.5993 m
-127.6514 211.0363 L
S
U
u
-89.9028 209.5993 m
-89.9028 211.0363 L
S
U
u
-52.152 209.5993 m
-52.152 211.0363 L
S
U
u
-14.4033 209.5993 m
-14.4033 211.0363 L
S
U
u
23.3453 209.5993 m
23.3453 211.0363 L
S
U
u
61.0963 209.5993 m
61.0963 211.0363 L
S
U
u
0.2299 w
-120.1017 210.1741 m
-120.1017 211.0363 L
S
U
u
-112.552 210.1741 m
-112.552 211.0363 L
S
U
u
-105.0023 210.1741 m
-105.0023 211.0363 L
S
U
u
-97.4525 210.1741 m
-97.4525 211.0363 L
S
U
u
-82.3531 210.1741 m
-82.3531 211.0363 L
S
U
u
-74.8033 210.1741 m
-74.8033 211.0363 L
S
U
u
-67.2514 210.1741 m
-67.2514 211.0363 L
S
U
u
-59.7016 210.1741 m
-59.7016 211.0363 L
S
U
u
-44.6022 210.1741 m
-44.6022 211.0363 L
S
U
u
-37.0525 210.1741 m
-37.0525 211.0363 L
S
U
u
-29.5028 210.1741 m
-29.5028 211.0363 L
S
U
u
-21.953 210.1741 m
-21.953 211.0363 L
S
U
u
-6.8536 210.1741 m
-6.8536 211.0363 L
S
U
u
0.6961 210.1741 m
0.6961 211.0363 L
S
U
u
8.2459 210.1741 m
8.2459 211.0363 L
S
U
u
15.7956 210.1741 m
15.7956 211.0363 L
S
U
u
30.895 210.1741 m
30.895 211.0363 L
S
U
u
38.4471 210.1741 m
38.4471 211.0363 L
S
U
u
45.9967 210.1741 m
45.9967 211.0363 L
S
U
u
53.5465 210.1741 m
53.5465 211.0363 L
S
U
u
68.6459 210.1741 m
68.6459 211.0363 L
S
U
u
76.1957 210.1741 m
76.1957 211.0363 L
S
U
u
83.7454 210.1741 m
83.7454 211.0363 L
S
U
u
91.2951 210.1741 m
91.2951 211.0363 L
S
U
u
0.4597 w
-133.1252 211.0363 m
96.7689 211.0363 L
S
U
u
95.3321 73.64 m
96.7689 73.64 L
S
U
u
95.3321 95.4753 m
96.7689 95.4753 L
S
U
u
95.3321 117.3084 m
96.7689 117.3084 L
S
U
u
95.3321 139.1437 m
96.7689 139.1437 L
S
U
u
95.3321 160.9767 m
96.7689 160.9767 L
S
U
u
95.3321 182.8121 m
96.7689 182.8121 L
S
U
u
95.3321 204.6451 m
96.7689 204.6451 L
S
U
u
0.2299 w
95.9067 78.008 m
96.7689 78.008 L
S
U
u
95.9067 82.3737 m
96.7689 82.3737 L
S
U
u
95.9067 86.7416 m
96.7689 86.7416 L
S
U
u
95.9067 91.1074 m
96.7689 91.1074 L
S
U
u
95.9067 99.841 m
96.7689 99.841 L
S
U
u
95.9067 104.209 m
96.7689 104.209 L
S
U
u
95.9067 108.5747 m
96.7689 108.5747 L
S
U
u
95.9067 112.9426 m
96.7689 112.9426 L
S
U
u
95.9067 121.6763 m
96.7689 121.6763 L
S
U
u
95.9067 126.0421 m
96.7689 126.0421 L
S
U
u
95.9067 130.41 m
96.7689 130.41 L
S
U
u
95.9067 134.7757 m
96.7689 134.7757 L
S
U
u
95.9067 143.5094 m
96.7689 143.5094 L
S
U
u
95.9067 147.8774 m
96.7689 147.8774 L
S
U
u
95.9067 152.2431 m
96.7689 152.2431 L
S
U
u
95.9067 156.611 m
96.7689 156.611 L
S
U
u
95.9067 165.3448 m
96.7689 165.3448 L
S
U
u
95.9067 169.7104 m
96.7689 169.7104 L
S
U
u
95.9067 174.0785 m
96.7689 174.0785 L
S
U
u
95.9067 178.4441 m
96.7689 178.4441 L
S
U
u
95.9067 187.1778 m
96.7689 187.1778 L
S
U
u
95.9067 191.5458 m
96.7689 191.5458 L
S
U
u
95.9067 195.9114 m
96.7689 195.9114 L
S
U
u
95.9067 200.2795 m
96.7689 200.2795 L
S
U
u
95.9067 69.2743 m
96.7689 69.2743 L
S
U
u
95.9067 209.0132 m
96.7689 209.0132 L
S
U
u
0.4597 w
96.7689 68.9547 m
96.7689 211.0363 L
S
U
U
u
U
u
u
u
u
u
1 1 0 0 K
-127.6514 189.4813 m
-127.6514 207.6544 L
S
-127.6514 199.9897 m
-129.9503 198.569 L
-127.6514 197.1483 L
-125.3525 198.569 L
-127.6514 199.9897 L
S
U
u
-89.9028 130.9732 m
-89.9028 139.6977 L
S
-89.9028 136.7574 m
-92.2018 135.3367 L
-89.9028 133.9159 L
-87.6039 135.3367 L
-89.9028 136.7574 L
S
U
u
-52.152 99.8893 m
-52.152 107.4827 L
S
-52.152 105.1056 m
-54.4509 103.6848 L
-52.152 102.2641 L
-49.8529 103.6848 L
-52.152 105.1056 L
S
U
u
-40.8273 96.8409 m
-40.8273 106.593 L
S
-40.8273 103.1377 m
-43.1263 101.7169 L
-40.8273 100.2962 L
-38.5284 101.7169 L
-40.8273 103.1377 L
S
U
u
-33.2776 93.7304 m
-33.2776 100.0296 L
S
-33.2776 98.3007 m
-35.5765 96.8799 L
-33.2776 95.4592 L
-30.9786 96.8799 L
-33.2776 98.3007 L
S
U
u
-21.953 86.1761 m
-21.953 92.3948 L
S
-21.953 90.7073 m
-24.252 89.2866 L
-21.953 87.8658 L
-19.6541 89.2866 L
-21.953 90.7073 L
S
U
u
-14.4033 79.6517 m
-14.4033 85.845 L
S
-14.4033 84.1692 m
-16.7022 82.7484 L
-14.4033 81.3277 L
-12.1044 82.7484 L
-14.4033 84.1692 L
S
U
u
-3.0788 79.6402 m
-3.0788 87.3785 L
S
-3.0788 84.93 m
-5.3777 83.5093 L
-3.0788 82.0886 L
-0.7797 83.5093 L
-3.0788 84.93 L
S
U
u
4.471 80.3115 m
4.471 86.0198 L
S
4.471 84.5852 m
2.1721 83.1645 L
4.471 81.7437 L
6.7699 83.1645 L
4.471 84.5852 L
S
U
u
23.3453 72.3388 m
23.3453 79.7253 L
S
23.3453 77.4516 m
21.0464 76.0309 L
23.3453 74.6101 L
25.6442 76.0309 L
23.3453 77.4516 L
S
U
U
U
U
u
u
u
u
0.8 1 0.5 0 K
4.471 76.9182 m
4.471 95.4363 L
S
2.8456 87.1831 m
2.8456 85.1738 L
6.0964 85.1738 L
6.0964 87.1831 L
2.8456 87.1831 L
S
U
u
23.3453 74.9802 m
23.3453 93.2155 L
S
21.7199 85.1026 m
21.7199 83.0933 L
24.9729 83.0933 L
24.9729 85.1026 L
21.7199 85.1026 L
S
U
u
27.1202 78.9988 m
27.1202 84.7186 L
S
25.4948 82.8633 m
25.4948 80.854 L
28.7478 80.854 L
28.7478 82.8633 L
25.4948 82.8633 L
S
U
u
30.895 79.4655 m
30.895 84.6818 L
S
29.2697 83.0795 m
29.2697 81.0702 L
32.5227 81.0702 L
32.5227 83.0795 L
29.2697 83.0795 L
S
U
u
34.6722 79.9436 m
34.6722 86.0198 L
S
33.0446 83.9852 m
33.0446 81.9759 L
36.2976 81.9759 L
36.2976 83.9852 L
33.0446 83.9852 L
S
U
u
38.4471 80.5299 m
38.4471 88.0774 L
S
36.8194 85.3094 m
36.8194 83.3002 L
40.0724 83.3002 L
40.0724 85.3094 L
36.8194 85.3094 L
S
U
u
42.222 80.1598 m
42.222 89.1211 L
S
40.5943 85.645 m
40.5943 83.6358 L
43.8472 83.6358 L
43.8472 85.645 L
40.5943 85.645 L
S
U
u
53.5465 91.4959 m
53.5465 102.4618 L
S
51.9211 97.9834 m
51.9211 95.9742 L
55.1719 95.9742 L
55.1719 97.9834 L
51.9211 97.9834 L
S
U
u
61.0963 84.4381 m
61.0963 97.903 L
S
59.4709 92.1741 m
59.4709 90.1648 L
62.7216 90.1648 L
62.7216 92.1741 L
59.4709 92.1741 L
S
U
U
U
U
u
u
u
u
0 1 0 0 K
53.5465 92.3281 m
53.5465 110.9862 L
S
53.5465 103.078 m
51.5556 102.3676 L
51.5556 100.9468 L
53.5465 100.2365 L
55.5374 100.9468 L
55.5374 102.3676 L
53.5465 103.078 L
S
U
u
61.0963 89.7601 m
61.0963 112.168 L
S
61.0963 102.386 m
59.1054 101.6755 L
59.1054 100.2548 L
61.0963 99.5445 L
63.0871 100.2548 L
63.0871 101.6755 L
61.0963 102.386 L
S
U
u
76.1957 111.938 m
76.1957 127.4628 L
S
76.1957 121.1201 m
74.2048 120.4096 L
74.2048 118.9889 L
76.1957 118.2785 L
78.1866 118.9889 L
78.1866 120.4096 L
76.1957 121.1201 L
S
U
U
U
U
u
u
u
u
0.2 0.2 1 0 K
61.0963 93.7235 m
61.0963 127.4122 L
S
61.0963 111.9886 m
59.9467 111.7978 L
59.1054 111.2783 L
58.7973 110.5679 L
59.1054 109.8575 L
59.9467 109.338 L
61.0963 109.1472 L
62.2457 109.338 L
63.0871 109.8575 L
63.3952 110.5679 L
63.0871 111.2783 L
62.2457 111.7978 L
61.0963 111.9886 L
S
U
u
76.1957 103.4779 m
76.1957 138.2311 L
S
76.1957 122.2741 m
75.0462 122.0856 L
74.2048 121.5637 L
73.8967 120.8533 L
74.2048 120.143 L
75.0462 119.6234 L
76.1957 119.4326 L
77.3451 119.6234 L
78.1866 120.143 L
78.4946 120.8533 L
78.1866 121.5637 L
77.3451 122.0856 L
76.1957 122.2741 L
S
U
u
91.2951 110.4299 m
91.2951 135.7206 L
S
91.2951 124.4949 m
90.1457 124.3064 L
89.3042 123.7845 L
88.9961 123.0742 L
89.3042 122.3638 L
90.1457 121.8441 L
91.2951 121.6534 L
92.4446 121.8441 L
93.286 122.3638 L
93.594 123.0742 L
93.286 123.7845 L
92.4446 124.3064 L
91.2951 124.4949 L
S
U
U
U
U
U
u
u
0 G
0.7794 w
-127.9524 -124.0552 m
-127.9524 -122.6179 L
S
U
0 To
0.5897 0 0 0.5901 -127.9524 -132.6111 0 Tp
TP
-12.1992 0 Td
0 Tr
0 O
0 g
/_Courier 13.558 Tf
1 Ta
(5.8) Tx
(\r) TX
TO
u
0 R
0 G
-98.7687 -124.0552 m
-98.7687 -122.6179 L
S
U
0 To
0.5897 0 0 0.5901 -98.7687 -132.6111 0 Tp
TP
-12.1992 0 Td
0 Tr
0 O
0 g
(5.9) Tx
(\r) TX
TO
u
0 R
0 G
-69.5827 -124.0552 m
-69.5827 -122.6179 L
S
U
0 To
0.5897 0 0 0.5901 -69.5827 -132.6111 0 Tp
TP
-4.0664 0 Td
0 Tr
0 O
0 g
(6) Tx
(\r) TX
TO
u
0 R
0 G
-40.399 -124.0552 m
-40.399 -122.6179 L
S
U
0 To
0.5897 0 0 0.5901 -40.399 -132.6111 0 Tp
TP
-12.1992 0 Td
0 Tr
0 O
0 g
(6.1) Tx
(\r) TX
TO
u
0 R
0 G
-11.2131 -124.0552 m
-11.2131 -122.6179 L
S
U
0 To
0.5897 0 0 0.5901 -11.2131 -132.6111 0 Tp
TP
-12.1992 0 Td
0 Tr
0 O
0 g
(6.2) Tx
(\r) TX
TO
u
0 R
0 G
17.9706 -124.0552 m
17.9706 -122.6179 L
S
U
0 To
0.5897 0 0 0.5901 17.9706 -132.6111 0 Tp
TP
-12.1992 0 Td
0 Tr
0 O
0 g
(6.3) Tx
(\r) TX
TO
u
0 R
0 G
47.1544 -124.0552 m
47.1544 -122.6179 L
S
U
0 To
0.5897 0 0 0.5901 47.1544 -132.6111 0 Tp
TP
-12.1992 0 Td
0 Tr
0 O
0 g
(6.4) Tx
(\r) TX
TO
u
0 R
0 G
76.3403 -124.0552 m
76.3403 -122.6179 L
S
U
0 To
0.5897 0 0 0.5901 76.3403 -132.6111 0 Tp
TP
-12.1992 0 Td
0 Tr
0 O
0 g
(6.5) Tx
(\r) TX
TO
u
0 R
0 G
0.3897 w
-122.1147 -124.0552 m
-122.1147 -123.1929 L
S
U
u
-116.2794 -124.0552 m
-116.2794 -123.1929 L
S
U
u
-110.4418 -124.0552 m
-110.4418 -123.1929 L
S
U
u
-104.6041 -124.0552 m
-104.6041 -123.1929 L
S
U
u
-92.931 -124.0552 m
-92.931 -123.1929 L
S
U
u
-87.0934 -124.0552 m
-87.0934 -123.1929 L
S
U
u
-81.258 -124.0552 m
-81.258 -123.1929 L
S
U
u
-75.4203 -124.0552 m
-75.4203 -123.1929 L
S
U
u
-63.7474 -124.0552 m
-63.7474 -123.1929 L
S
U
u
-57.9097 -124.0552 m
-57.9097 -123.1929 L
S
U
u
-52.0721 -124.0552 m
-52.0721 -123.1929 L
S
U
u
-46.2344 -124.0552 m
-46.2344 -123.1929 L
S
U
u
-34.5614 -124.0552 m
-34.5614 -123.1929 L
S
U
u
-28.7237 -124.0552 m
-28.7237 -123.1929 L
S
U
u
-22.8883 -124.0552 m
-22.8883 -123.1929 L
S
U
u
-17.0507 -124.0552 m
-17.0507 -123.1929 L
S
U
u
-5.3777 -124.0552 m
-5.3777 -123.1929 L
S
U
u
0.4599 -124.0552 m
0.4599 -123.1929 L
S
U
u
6.2976 -124.0552 m
6.2976 -123.1929 L
S
U
u
12.1329 -124.0552 m
12.1329 -123.1929 L
S
U
u
23.8083 -124.0552 m
23.8083 -123.1929 L
S
U
u
29.6436 -124.0552 m
29.6436 -123.1929 L
S
U
u
35.4813 -124.0552 m
35.4813 -123.1929 L
S
U
u
41.319 -124.0552 m
41.319 -123.1929 L
S
U
u
52.9919 -124.0552 m
52.9919 -123.1929 L
S
U
u
58.8296 -124.0552 m
58.8296 -123.1929 L
S
U
u
64.665 -124.0552 m
64.665 -123.1929 L
S
U
u
70.5026 -124.0552 m
70.5026 -123.1929 L
S
U
u
82.178 -124.0552 m
82.178 -123.1929 L
S
U
u
88.0133 -124.0552 m
88.0133 -123.1929 L
S
U
u
93.851 -124.0552 m
93.851 -123.1929 L
S
U
u
0.7794 w
-133.4247 -124.0552 m
96.4044 -124.0552 L
S
U
u
-133.4247 -121.1346 m
-131.9882 -121.1346 L
S
U
0 To
0.5897 0 0 0.5901 -136.2975 -123.1999 0 Tp
TP
-56.9297 0 Td
0 Tr
0 O
0 g
2 Ta
(0.00025) Tx
(\r) TX
TO
u
0 R
0 G
-133.4247 -89.5419 m
-131.9882 -89.5419 L
S
U
0 To
0.5897 0 0 0.5901 -136.2975 -91.6071 0 Tp
TP
-48.7969 0 Td
0 Tr
0 O
0 g
(0.0003) Tx
(\r) TX
TO
u
0 R
0 G
-133.4247 -57.9491 m
-131.9882 -57.9491 L
S
U
0 To
0.5897 0 0 0.5901 -136.2975 -60.0144 0 Tp
TP
-56.9297 0 Td
0 Tr
0 O
0 g
(0.00035) Tx
(\r) TX
TO
u
0 R
0 G
-133.4247 -26.3541 m
-131.9882 -26.3541 L
S
U
0 To
0.5897 0 0 0.5901 -136.2975 -28.4193 0 Tp
TP
-48.7969 0 Td
0 Tr
0 O
0 g
(0.0004) Tx
(\r) TX
TO
u
0 R
0 G
-133.4247 5.2387 m
-131.9882 5.2387 L
S
U
0 To
0.5897 0 0 0.5901 -136.2975 3.1734 0 Tp
TP
-56.9297 0 Td
0 Tr
0 O
0 g
(0.00045) Tx
(\r) TX
TO
u
0 R
0 G
0.3897 w
-133.4247 -114.8175 m
-132.5628 -114.8175 L
S
U
u
-133.4247 -108.498 m
-132.5628 -108.498 L
S
U
u
-133.4247 -102.1785 m
-132.5628 -102.1785 L
S
U
u
-133.4247 -95.8614 m
-132.5628 -95.8614 L
S
U
u
-133.4247 -83.2224 m
-132.5628 -83.2224 L
S
U
u
-133.4247 -76.9052 m
-132.5628 -76.9052 L
S
U
u
-133.4247 -70.5858 m
-132.5628 -70.5858 L
S
U
u
-133.4247 -64.2663 m
-132.5628 -64.2663 L
S
U
u
-133.4247 -51.6297 m
-132.5628 -51.6297 L
S
U
u
-133.4247 -45.3102 m
-132.5628 -45.3102 L
S
U
u
-133.4247 -38.993 m
-132.5628 -38.993 L
S
U
u
-133.4247 -32.6736 m
-132.5628 -32.6736 L
S
U
u
-133.4247 -20.0369 m
-132.5628 -20.0369 L
S
U
u
-133.4247 -13.7175 m
-132.5628 -13.7175 L
S
U
u
-133.4247 -7.398 m
-132.5628 -7.398 L
S
U
u
-133.4247 -1.0808 m
-132.5628 -1.0808 L
S
U
u
-133.4247 11.5581 m
-132.5628 11.5581 L
S
U
u
-133.4247 17.8776 m
-132.5628 17.8776 L
S
U
u
0.7794 w
-133.4247 -124.0552 m
-133.4247 18.0707 L
S
U
U
u
u
-127.9524 16.6335 m
-127.9524 18.0707 L
S
U
u
-98.7687 16.6335 m
-98.7687 18.0707 L
S
U
u
-69.5827 16.6335 m
-69.5827 18.0707 L
S
U
u
-40.399 16.6335 m
-40.399 18.0707 L
S
U
u
-11.2131 16.6335 m
-11.2131 18.0707 L
S
U
u
17.9706 16.6335 m
17.9706 18.0707 L
S
U
u
47.1544 16.6335 m
47.1544 18.0707 L
S
U
u
76.3403 16.6335 m
76.3403 18.0707 L
S
U
u
0.3897 w
-122.1147 17.2084 m
-122.1147 18.0707 L
S
U
u
-116.2794 17.2084 m
-116.2794 18.0707 L
S
U
u
-110.4418 17.2084 m
-110.4418 18.0707 L
S
U
u
-104.6041 17.2084 m
-104.6041 18.0707 L
S
U
u
-92.931 17.2084 m
-92.931 18.0707 L
S
U
u
-87.0934 17.2084 m
-87.0934 18.0707 L
S
U
u
-81.258 17.2084 m
-81.258 18.0707 L
S
U
u
-75.4203 17.2084 m
-75.4203 18.0707 L
S
U
u
-63.7474 17.2084 m
-63.7474 18.0707 L
S
U
u
-57.9097 17.2084 m
-57.9097 18.0707 L
S
U
u
-52.0721 17.2084 m
-52.0721 18.0707 L
S
U
u
-46.2344 17.2084 m
-46.2344 18.0707 L
S
U
u
-34.5614 17.2084 m
-34.5614 18.0707 L
S
U
u
-28.7237 17.2084 m
-28.7237 18.0707 L
S
U
u
-22.8883 17.2084 m
-22.8883 18.0707 L
S
U
u
-17.0507 17.2084 m
-17.0507 18.0707 L
S
U
u
-5.3777 17.2084 m
-5.3777 18.0707 L
S
U
u
0.4599 17.2084 m
0.4599 18.0707 L
S
U
u
6.2976 17.2084 m
6.2976 18.0707 L
S
U
u
12.1329 17.2084 m
12.1329 18.0707 L
S
U
u
23.8083 17.2084 m
23.8083 18.0707 L
S
U
u
29.6436 17.2084 m
29.6436 18.0707 L
S
U
u
35.4813 17.2084 m
35.4813 18.0707 L
S
U
u
41.319 17.2084 m
41.319 18.0707 L
S
U
u
52.9919 17.2084 m
52.9919 18.0707 L
S
U
u
58.8296 17.2084 m
58.8296 18.0707 L
S
U
u
64.665 17.2084 m
64.665 18.0707 L
S
U
u
70.5026 17.2084 m
70.5026 18.0707 L
S
U
u
82.178 17.2084 m
82.178 18.0707 L
S
U
u
88.0133 17.2084 m
88.0133 18.0707 L
S
U
u
93.851 17.2084 m
93.851 18.0707 L
S
U
u
0.7794 w
-133.4247 18.0707 m
96.4044 18.0707 L
S
U
u
94.968 -121.1346 m
96.4044 -121.1346 L
S
U
u
94.968 -89.5419 m
96.4044 -89.5419 L
S
U
u
94.968 -57.9491 m
96.4044 -57.9491 L
S
U
u
94.968 -26.3541 m
96.4044 -26.3541 L
S
U
u
94.968 5.2387 m
96.4044 5.2387 L
S
U
u
0.3897 w
95.5426 -114.8175 m
96.4044 -114.8175 L
S
U
u
95.5426 -108.498 m
96.4044 -108.498 L
S
U
u
95.5426 -102.1785 m
96.4044 -102.1785 L
S
U
u
95.5426 -95.8614 m
96.4044 -95.8614 L
S
U
u
95.5426 -83.2224 m
96.4044 -83.2224 L
S
U
u
95.5426 -76.9052 m
96.4044 -76.9052 L
S
U
u
95.5426 -70.5858 m
96.4044 -70.5858 L
S
U
u
95.5426 -64.2663 m
96.4044 -64.2663 L
S
U
u
95.5426 -51.6297 m
96.4044 -51.6297 L
S
U
u
95.5426 -45.3102 m
96.4044 -45.3102 L
S
U
u
95.5426 -38.993 m
96.4044 -38.993 L
S
U
u
95.5426 -32.6736 m
96.4044 -32.6736 L
S
U
u
95.5426 -20.0369 m
96.4044 -20.0369 L
S
U
u
95.5426 -13.7175 m
96.4044 -13.7175 L
S
U
u
95.5426 -7.398 m
96.4044 -7.398 L
S
U
u
95.5426 -1.0808 m
96.4044 -1.0808 L
S
U
u
95.5426 11.5581 m
96.4044 11.5581 L
S
U
u
95.5426 17.8776 m
96.4044 17.8776 L
S
U
u
0.7794 w
96.4044 -124.0552 m
96.4044 18.0707 L
S
U
U
u
U
u
u
u
u
u
1 1 0 0 K
-11.2131 -113.7596 m
-11.2131 -96.7536 L
S
-11.2131 -103.8366 m
-13.5113 -105.2578 L
-11.2131 -106.679 L
-8.9147 -105.2578 L
-11.2131 -103.8366 L
S
U
u
17.9706 -120.6701 m
17.9706 -106.0626 L
S
17.9706 -111.9452 m
15.6723 -113.3664 L
17.9706 -114.7876 L
20.2689 -113.3664 L
17.9706 -111.9452 L
S
U
u
47.1544 -110.7447 m
47.1544 -99.4787 L
S
47.1544 -103.6917 m
44.856 -105.1129 L
47.1544 -106.5341 L
49.4526 -105.1129 L
47.1544 -103.6917 L
S
U
u
76.3403 -87.5136 m
76.3403 -72.4347 L
S
76.3403 -78.5518 m
74.042 -79.973 L
76.3403 -81.3942 L
78.6386 -79.973 L
76.3403 -78.5518 L
S
U
u
90.9322 -77.7056 m
90.9322 -58.6252 L
S
90.9322 -66.743 m
88.6339 -68.1643 L
90.9322 -69.5854 L
93.2304 -68.1643 L
90.9322 -66.743 L
S
U
U
U
U
u
u
u
u
0 1 1 0 K
-127.9524 -1.3659 m
-127.9524 14.688 L
S
-127.9524 8.0811 m
-129.9427 5.9492 L
-125.9621 5.9492 L
-127.9524 8.0811 L
S
U
u
-69.5827 -68.2953 m
-69.5827 -59.5842 L
S
-69.5827 -62.5186 m
-71.5731 -64.6503 L
-67.5924 -64.6503 L
-69.5827 -62.5186 L
S
U
u
-40.399 -86.6398 m
-40.399 -78.9427 L
S
-40.399 -81.3712 m
-42.3894 -83.503 L
-38.4088 -83.503 L
-40.399 -81.3712 L
S
U
u
-11.2131 -97.4619 m
-11.2131 -89.9029 L
S
-11.2131 -92.2624 m
-13.2034 -94.3942 L
-9.2227 -94.3942 L
-11.2131 -92.2624 L
S
U
u
17.9706 -102.758 m
17.9706 -96.4984 L
S
17.9706 -98.207 m
15.9803 -100.3388 L
19.9609 -100.3388 L
17.9706 -98.207 L
S
U
U
U
U
u
u
u
u
1 0 1 0 K
-69.5827 -80.925 m
-69.5827 -63.5028 L
S
-69.5827 -73.6351 m
-67.5924 -71.5033 L
-71.5731 -71.5033 L
-69.5827 -73.6351 L
S
U
u
-11.2131 -103.1306 m
-11.2131 -94.6265 L
S
-11.2131 -100.2997 m
-9.2227 -98.1679 L
-13.2034 -98.1679 L
-11.2131 -100.2997 L
S
U
u
17.9706 -106.5847 m
17.9706 -98.2369 L
S
17.9706 -103.832 m
19.9609 -101.7002 L
15.9803 -101.7002 L
17.9706 -103.832 L
S
U
u
47.1544 -97.8138 m
47.1544 -87.5734 L
S
47.1544 -94.116 m
49.1446 -91.9841 L
45.164 -91.9841 L
47.1544 -94.116 L
S
U
u
76.3403 -80.5387 m
76.3403 -71.1147 L
S
76.3403 -77.2479 m
78.3306 -75.1161 L
74.35 -75.1161 L
76.3403 -77.2479 L
S
U
U
U
U
U
0 To
1 0 0 1 19 185 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Courier 12 Tf
0 Ta
(RP) Tx
(\r) TX
TO
0 To
1 0 0 1 34 192 0 Tp
TP
0 Tr
/_Courier 9 Tf
(2) Tx
(\r) TX
TO
0 To
1 0 0 1 19 -11 0 Tp
TP
0 Tr
/_Courier 12 Tf
(RP) Tx
(\r) TX
TO
0 To
1 0 0 1 34 -4 0 Tp
TP
0 Tr
/_Courier 9 Tf
(3) Tx
(\r) TX
TO
0 To
1 0 0 1 79 46 0 Tp
TP
0 Tr
/_Symbol 10 Tf
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 79 -149 0 Tp
TP
0 Tr
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 -199 136 0 Tp
TP
0 Tr
(x/x) Tx
(\r) TX
TO
0 To
1 0 0 1 -186 140 0 Tp
TP
0 Tr
/_Courier 8 Tf
(af) Tx
(\r) TX
TO
0 To
1 0 0 1 -199 -60 0 Tp
TP
0 Tr
/_Symbol 10 Tf
(x/x) Tx
(\r) TX
TO
0 To
1 0 0 1 -186 -56 0 Tp
TP
0 Tr
/_Courier 8 Tf
(af) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

-------------------------------------------------------------------
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (csi_scaling_rp2.ps)
%%CreationDate: (10/14/92) (10:32 AM)
%%BoundingBox: -4 11 479 309
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Courier
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_TemplateBox: 0 0 0 0
%AI3_TileBox: 0 0 552 730
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding TrueType
%%EndSetup
0 A
u
u
0 R
0 G
0 i 1 J 1 j 0.8081 w 4 M []0 d
%AI3_Note:
0 D
125.7877 56.6746 m
125.7877 59.2003 L
S
U
0 To
1 0 0 1 125.7877 42.1746 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.6) Tx
(\r) TX
TO
u
0 R
0 G
210.0913 56.6746 m
210.0913 59.2003 L
S
U
0 To
1 0 0 1 210.0913 42.1746 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(0.8) Tx
(\r) TX
TO
u
0 R
0 G
294.3949 56.6746 m
294.3949 59.2003 L
S
U
0 To
1 0 0 1 294.3949 42.1746 0 Tp
TP
-2.9993 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
u
0 R
0 G
378.6984 56.6746 m
378.6984 59.2003 L
S
U
0 To
1 0 0 1 378.6984 42.1746 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(1.2) Tx
(\r) TX
TO
u
0 R
0 G
462.9979 56.6746 m
462.9979 59.2003 L
S
U
0 To
1 0 0 1 462.9979 42.1746 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(1.4) Tx
(\r) TX
TO
u
0 R
0 G
0.4041 w
142.6468 56.6746 m
142.6468 58.19 L
S
U
u
159.51 56.6746 m
159.51 58.19 L
S
U
u
176.3691 56.6746 m
176.3691 58.19 L
S
U
u
193.2322 56.6746 m
193.2322 58.19 L
S
U
u
226.9504 56.6746 m
226.9504 58.19 L
S
U
u
243.8135 56.6746 m
243.8135 58.19 L
S
U
u
260.6726 56.6746 m
260.6726 58.19 L
S
U
u
277.5317 56.6746 m
277.5317 58.19 L
S
U
u
311.254 56.6746 m
311.254 58.19 L
S
U
u
328.1131 56.6746 m
328.1131 58.19 L
S
U
u
344.9761 56.6746 m
344.9761 58.19 L
S
U
u
361.8352 56.6746 m
361.8352 58.19 L
S
U
u
395.5575 56.6746 m
395.5575 58.19 L
S
U
u
412.4166 56.6746 m
412.4166 58.19 L
S
U
u
429.2798 56.6746 m
429.2798 58.19 L
S
U
u
446.1389 56.6746 m
446.1389 58.19 L
S
U
u
108.9286 56.6746 m
108.9286 58.19 L
S
U
u
92.0655 56.6746 m
92.0655 58.19 L
S
U
u
75.2064 56.6746 m
75.2064 58.19 L
S
U
u
0.8081 w
64.0533 56.6746 m
468.1543 56.6746 L
S
U
u
64.0533 85.0223 m
66.5789 85.0223 L
S
U
0 To
1 0 0 1 59.002 81.5223 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
2 Ta
(0.1) Tx
(\r) TX
TO
u
0 R
0 G
64.0533 119.0759 m
66.5789 119.0759 L
S
U
0 To
1 0 0 1 59.002 115.5759 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(0.15) Tx
(\r) TX
TO
u
0 R
0 G
64.0533 153.1255 m
66.5789 153.1255 L
S
U
0 To
1 0 0 1 59.002 149.6254 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
(0.2) Tx
(\r) TX
TO
u
0 R
0 G
64.0533 187.1791 m
66.5789 187.1791 L
S
U
0 To
1 0 0 1 59.002 183.679 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(0.25) Tx
(\r) TX
TO
u
0 R
0 G
64.0533 221.2327 m
66.5789 221.2327 L
S
U
0 To
1 0 0 1 59.002 217.7326 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
(0.3) Tx
(\r) TX
TO
u
0 R
0 G
64.0533 255.2863 m
66.5789 255.2863 L
S
U
0 To
1 0 0 1 59.002 251.7862 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(0.35) Tx
(\r) TX
TO
u
0 R
0 G
64.0533 289.3398 m
66.5789 289.3398 L
S
U
0 To
1 0 0 1 59.002 285.8398 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
u
0 R
0 G
0.4041 w
64.0533 91.8314 m
65.5686 91.8314 L
S
U
u
64.0533 98.6405 m
65.5686 98.6405 L
S
U
u
64.0533 105.4537 m
65.5686 105.4537 L
S
U
u
64.0533 112.2628 m
65.5686 112.2628 L
S
U
u
64.0533 125.885 m
65.5686 125.885 L
S
U
u
64.0533 132.6941 m
65.5686 132.6941 L
S
U
u
64.0533 139.5072 m
65.5686 139.5072 L
S
U
u
64.0533 146.3164 m
65.5686 146.3164 L
S
U
u
64.0533 159.9385 m
65.5686 159.9385 L
S
U
u
64.0533 166.7477 m
65.5686 166.7477 L
S
U
u
64.0533 173.5568 m
65.5686 173.5568 L
S
U
u
64.0533 180.37 m
65.5686 180.37 L
S
U
u
64.0533 193.9921 m
65.5686 193.9921 L
S
U
u
64.0533 200.8013 m
65.5686 200.8013 L
S
U
u
64.0533 207.6104 m
65.5686 207.6104 L
S
U
u
64.0533 214.4235 m
65.5686 214.4235 L
S
U
u
64.0533 228.0418 m
65.5686 228.0418 L
S
U
u
64.0533 234.8548 m
65.5686 234.8548 L
S
U
u
64.0533 241.664 m
65.5686 241.664 L
S
U
u
64.0533 248.4731 m
65.5686 248.4731 L
S
U
u
64.0533 262.0954 m
65.5686 262.0954 L
S
U
u
64.0533 268.9084 m
65.5686 268.9084 L
S
U
u
64.0533 275.7176 m
65.5686 275.7176 L
S
U
u
64.0533 282.5267 m
65.5686 282.5267 L
S
U
u
64.0533 78.2092 m
65.5686 78.2092 L
S
U
u
64.0533 71.4001 m
65.5686 71.4001 L
S
U
u
64.0533 64.591 m
65.5686 64.591 L
S
U
u
64.0533 57.7778 m
65.5686 57.7778 L
S
U
u
64.0533 296.149 m
65.5686 296.149 L
S
U
u
64.0533 302.958 m
65.5686 302.958 L
S
U
u
0.8081 w
64.0533 56.6746 m
64.0533 306.4212 L
S
U
U
u
u
125.7877 303.8955 m
125.7877 306.4212 L
S
U
u
210.0913 303.8955 m
210.0913 306.4212 L
S
U
u
294.3949 303.8955 m
294.3949 306.4212 L
S
U
u
378.6984 303.8955 m
378.6984 306.4212 L
S
U
u
462.9979 303.8955 m
462.9979 306.4212 L
S
U
u
0.4041 w
142.6468 304.9058 m
142.6468 306.4212 L
S
U
u
159.51 304.9058 m
159.51 306.4212 L
S
U
u
176.3691 304.9058 m
176.3691 306.4212 L
S
U
u
193.2322 304.9058 m
193.2322 306.4212 L
S
U
u
226.9504 304.9058 m
226.9504 306.4212 L
S
U
u
243.8135 304.9058 m
243.8135 306.4212 L
S
U
u
260.6726 304.9058 m
260.6726 306.4212 L
S
U
u
277.5317 304.9058 m
277.5317 306.4212 L
S
U
u
311.254 304.9058 m
311.254 306.4212 L
S
U
u
328.1131 304.9058 m
328.1131 306.4212 L
S
U
u
344.9761 304.9058 m
344.9761 306.4212 L
S
U
u
361.8352 304.9058 m
361.8352 306.4212 L
S
U
u
395.5575 304.9058 m
395.5575 306.4212 L
S
U
u
412.4166 304.9058 m
412.4166 306.4212 L
S
U
u
429.2798 304.9058 m
429.2798 306.4212 L
S
U
u
446.1389 304.9058 m
446.1389 306.4212 L
S
U
u
108.9286 304.9058 m
108.9286 306.4212 L
S
U
u
92.0655 304.9058 m
92.0655 306.4212 L
S
U
u
75.2064 304.9058 m
75.2064 306.4212 L
S
U
u
0.8081 w
64.0533 306.4212 m
468.1543 306.4212 L
S
U
u
465.6286 85.0223 m
468.1543 85.0223 L
S
U
u
465.6286 119.0759 m
468.1543 119.0759 L
S
U
u
465.6286 153.1255 m
468.1543 153.1255 L
S
U
u
465.6286 187.1791 m
468.1543 187.1791 L
S
U
u
465.6286 221.2327 m
468.1543 221.2327 L
S
U
u
465.6286 255.2863 m
468.1543 255.2863 L
S
U
u
465.6286 289.3398 m
468.1543 289.3398 L
S
U
u
0.4041 w
466.6389 91.8314 m
468.1543 91.8314 L
S
U
u
466.6389 98.6405 m
468.1543 98.6405 L
S
U
u
466.6389 105.4537 m
468.1543 105.4537 L
S
U
u
466.6389 112.2628 m
468.1543 112.2628 L
S
U
u
466.6389 125.885 m
468.1543 125.885 L
S
U
u
466.6389 132.6941 m
468.1543 132.6941 L
S
U
u
466.6389 139.5072 m
468.1543 139.5072 L
S
U
u
466.6389 146.3164 m
468.1543 146.3164 L
S
U
u
466.6389 159.9385 m
468.1543 159.9385 L
S
U
u
466.6389 166.7477 m
468.1543 166.7477 L
S
U
u
466.6389 173.5568 m
468.1543 173.5568 L
S
U
u
466.6389 180.37 m
468.1543 180.37 L
S
U
u
466.6389 193.9921 m
468.1543 193.9921 L
S
U
u
466.6389 200.8013 m
468.1543 200.8013 L
S
U
u
466.6389 207.6104 m
468.1543 207.6104 L
S
U
u
466.6389 214.4235 m
468.1543 214.4235 L
S
U
u
466.6389 228.0418 m
468.1543 228.0418 L
S
U
u
466.6389 234.8548 m
468.1543 234.8548 L
S
U
u
466.6389 241.664 m
468.1543 241.664 L
S
U
u
466.6389 248.4731 m
468.1543 248.4731 L
S
U
u
466.6389 262.0954 m
468.1543 262.0954 L
S
U
u
466.6389 268.9084 m
468.1543 268.9084 L
S
U
u
466.6389 275.7176 m
468.1543 275.7176 L
S
U
u
466.6389 282.5267 m
468.1543 282.5267 L
S
U
u
466.6389 78.2092 m
468.1543 78.2092 L
S
U
u
466.6389 71.4001 m
468.1543 71.4001 L
S
U
u
466.6389 64.591 m
468.1543 64.591 L
S
U
u
466.6389 57.7778 m
468.1543 57.7778 L
S
U
u
466.6389 296.149 m
468.1543 296.149 L
S
U
u
466.6389 302.958 m
468.1543 302.958 L
S
U
u
0.8081 w
468.1543 56.6746 m
468.1543 306.4212 L
S
U
U
u
U
u
u
u
u
u
0 1 1 0 K
374.8675 88.639 m
374.8675 89.9159 L
S
374.8675 91.7748 m
371.368 88.0289 L
378.3671 88.0289 L
374.8675 91.7748 L
S
U
u
333.035 100.1317 m
333.035 100.9842 L
S
333.035 103.0574 m
329.5355 99.3073 L
336.5345 99.3073 L
333.035 103.0574 L
S
U
u
291.2025 116.7321 m
291.2025 117.5848 L
S
291.2025 119.6578 m
287.7029 115.9118 L
294.702 115.9118 L
291.2025 119.6578 L
S
U
u
249.3699 137.3777 m
249.3699 138.6546 L
S
249.3699 140.5135 m
245.8704 136.7674 L
252.8694 136.7674 L
249.3699 140.5135 L
S
U
u
207.5374 167.3862 m
207.5374 168.6631 L
S
207.5374 170.522 m
204.0379 166.776 L
211.0369 166.776 L
207.5374 170.522 L
S
U
u
186.6211 187.6074 m
186.6211 188.8843 L
S
186.6211 190.7432 m
183.1216 186.9971 L
190.1207 186.9971 L
186.6211 190.7432 L
S
U
u
165.7048 210.3785 m
165.7048 212.0798 L
S
165.7048 213.7285 m
162.2054 209.9824 L
169.2044 209.9824 L
165.7048 213.7285 L
S
U
U
U
U
u
u
u
u
1 0 1 0 K
405.3206 76.0836 m
405.3206 77.1464 L
S
405.3206 74.1157 m
408.8201 77.8616 L
401.821 77.8616 L
405.3206 74.1157 L
S
U
u
286.9998 112.2628 m
286.9998 112.9012 L
S
286.9998 110.0847 m
290.4993 113.8306 L
283.5003 113.8306 L
286.9998 110.0847 L
S
U
u
257.4196 127.0569 m
257.4196 129.1825 L
S
257.4196 125.6223 m
260.9191 129.3684 L
253.9201 129.3684 L
257.4196 125.6223 L
S
U
u
227.8394 147.4882 m
227.8394 148.3369 L
S
227.8394 145.4152 m
231.339 149.1613 L
224.3399 149.1613 L
227.8394 145.4152 L
S
U
u
198.2592 176.43 m
198.2592 179.8365 L
S
198.2592 175.6379 m
201.7587 179.384 L
194.7597 179.384 L
198.2592 175.6379 L
S
U
u
168.679 208.1438 m
168.679 209.6349 L
S
168.679 206.39 m
172.1786 210.1361 L
165.1795 210.1361 L
168.679 206.39 L
S
U
u
139.0989 244.2179 m
139.0989 249.1116 L
S
139.0989 244.1694 m
142.5983 247.9154 L
135.5993 247.9154 L
139.0989 244.1694 L
S
U
U
U
U
u
u
u
u
1 1 0 0 K
458.5326 62.623 m
458.5326 64.4293 L
S
458.5326 66.0215 m
454.4916 63.5241 L
458.5326 61.0268 L
462.5736 63.5241 L
458.5326 66.0215 L
S
U
u
374.8675 78.6375 m
374.8675 80.2337 L
S
374.8675 81.9309 m
370.8265 79.4336 L
374.8675 76.9362 L
378.9085 79.4336 L
374.8675 81.9309 L
S
U
u
291.2025 109.2846 m
291.2025 111.8384 L
S
291.2025 113.0589 m
287.1615 110.5615 L
291.2025 108.0642 L
295.2435 110.5615 L
291.2025 113.0589 L
S
U
u
266.1038 125.7799 m
266.1038 129.7158 L
S
266.1038 130.2453 m
262.0628 127.7479 L
266.1038 125.2506 L
270.1448 127.7479 L
266.1038 130.2453 L
S
U
u
249.3699 136.2583 m
249.3699 139.1315 L
S
249.3699 140.1943 m
245.3289 137.6969 L
249.3699 135.1996 L
253.4109 137.6969 L
249.3699 140.1943 L
S
U
u
224.2712 151.905 m
224.2712 155.3076 L
S
224.2712 156.1037 m
220.2302 153.6063 L
224.2712 151.109 L
228.3122 153.6063 L
224.2712 156.1037 L
S
U
u
207.5374 161.3206 m
207.5374 165.1515 L
S
207.5374 165.7334 m
203.4964 163.2361 L
207.5374 160.7387 L
211.5784 163.2361 L
207.5374 165.7334 L
S
U
u
182.4387 190.8523 m
182.4387 196.5986 L
S
182.4387 196.2229 m
178.3977 193.7255 L
182.4387 191.2282 L
186.4797 193.7255 L
182.4387 196.2229 L
S
U
u
165.7048 213.6759 m
165.7048 218.4645 L
S
165.7048 218.5696 m
161.6638 216.0723 L
165.7048 213.5749 L
169.7458 216.0723 L
165.7048 218.5696 L
S
U
u
123.8723 266.6172 m
123.8723 275.0266 L
S
123.8723 273.3213 m
119.8313 270.8239 L
123.8723 268.3266 L
127.9133 270.8239 L
123.8723 273.3213 L
S
U
U
U
U
u
u
u
u
0.8 1 0.5 0 K
286.9998 115.136 m
286.9998 122.9067 L
S
284.1428 120.7852 m
284.1428 117.2534 L
289.8568 117.2534 L
289.8568 120.7852 L
284.1428 120.7852 L
S
U
u
227.8394 147.86 m
227.8394 158.2333 L
S
224.9824 154.8146 m
224.9824 151.2828 L
230.6964 151.2828 L
230.6964 154.8146 L
224.9824 154.8146 L
S
U
u
216.0074 157.1705 m
216.0074 160.6296 L
S
213.1504 160.666 m
213.1504 157.1342 L
218.8643 157.1342 L
218.8643 160.666 L
213.1504 160.666 L
S
U
u
204.1753 166.4285 m
204.1753 169.7825 L
S
201.3183 169.8714 m
201.3183 166.3396 L
207.0323 166.3396 L
207.0323 169.8714 L
201.3183 169.8714 L
S
U
u
192.3432 176.7774 m
192.3432 180.9276 L
S
189.4862 180.6205 m
189.4862 177.0887 L
195.2002 177.0887 L
195.2002 180.6205 L
189.4862 180.6205 L
S
U
u
180.5111 188.2176 m
180.5111 193.6972 L
S
177.6541 192.7233 m
177.6541 189.1915 L
183.3681 189.1915 L
183.3681 192.7233 L
177.6541 192.7233 L
S
U
u
168.679 198.9666 m
168.679 205.8808 L
S
165.822 204.1917 m
165.822 200.6558 L
171.536 200.6558 L
171.536 204.1917 L
165.822 204.1917 L
S
U
u
133.1828 257.4684 m
133.1828 267.6315 L
S
130.3258 264.3139 m
130.3258 260.782 L
136.0398 260.782 L
136.0398 264.3139 L
130.3258 264.3139 L
S
U
u
109.5186 275.2125 m
109.5186 289.3116 L
S
106.6616 284.026 m
106.6616 280.494 L
112.3756 280.494 L
112.3756 284.026 L
106.6616 284.026 L
S
U
U
U
U
u
u
u
u
0 1 0 0 K
191.6845 180.6892 m
191.6845 192.2182 L
S
191.6845 188.949 m
188.185 187.7003 L
188.185 185.203 L
191.6845 183.9543 L
195.184 185.203 L
195.184 187.7003 L
191.6845 188.949 L
S
U
u
162.7024 199.6657 m
162.7024 215.3085 L
S
162.7024 209.9865 m
159.2029 208.7378 L
159.2029 206.2405 L
162.7024 204.9918 L
166.2019 206.2405 L
166.2019 208.7378 L
162.7024 209.9865 L
S
U
u
104.7381 286.6404 m
104.7381 300.4768 L
S
104.7381 296.056 m
101.2386 294.8073 L
101.2386 292.31 L
104.7381 291.0613 L
108.2377 292.31 L
108.2377 294.8073 L
104.7381 296.056 L
S
U
U
U
U
u
u
u
u
0.2 0.2 1 0 K
207.5374 161.0822 m
207.5374 178.7212 L
S
207.5374 172.397 m
205.5169 172.0617 L
204.0379 171.1484 L
203.4964 169.8996 L
204.0379 168.651 L
205.5169 167.7377 L
207.5374 167.4024 L
209.5579 167.7377 L
211.0369 168.651 L
211.5784 169.8996 L
211.0369 171.1484 L
209.5579 172.0617 L
207.5374 172.397 L
S
U
u
140.6061 214.3306 m
140.6061 237.5543 L
S
140.6061 228.4378 m
138.5856 228.1064 L
137.1067 227.1891 L
136.5651 225.9404 L
137.1067 224.6917 L
138.5856 223.7784 L
140.6061 223.4431 L
142.6266 223.7784 L
144.1057 224.6917 L
144.6471 225.9404 L
144.1057 227.1891 L
142.6266 228.1064 L
140.6061 228.4378 L
S
U
u
73.6748 276.7399 m
73.6748 298.319 L
S
73.6748 290.0268 m
71.6544 289.6914 L
70.1754 288.7781 L
69.6338 287.5294 L
70.1754 286.2808 L
71.6544 285.3675 L
73.6748 285.0322 L
75.6954 285.3675 L
77.1744 286.2808 L
77.7159 287.5294 L
77.1744 288.7781 L
75.6954 289.6914 L
73.6748 290.0268 L
S
U
U
U
U
U
0 To
1 0 0 1 306.7002 15.4209 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Symbol 12 Tf
0 Ta
(\(1-b/b) Tx
/_Courier 12 Tf
(c) Tx
/_Symbol 12 Tf
(\)  ) Tx
/_Courier 12 Tf
(L) Tx
(\r) TX
TO
0 To
1 0 0 1 362.7002 22.4209 0 Tp
TP
0 Tr
/_Symbol 10 Tf
(1/n) Tx
(\r) TX
TO
0 To
1 0 0 1 9.647 183.916 0 Tp
TP
0 Tr
/_Symbol 12 Tf
(x/) Tx
/_Courier 12 Tf
(L) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

---------------------------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (csi_scaling_KT_rp2.ps)
%%CreationDate: (10/14/92) (10:37 AM)
%%BoundingBox: -2 5 476 303
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Courier
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_TemplateBox: 0 0 0 0
%AI3_TileBox: 0 0 552 730
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding TrueType
%%EndSetup
0 A
u
u
0 R
0 G
0 i 1 J 1 j 0.8149 w 4 M []0 d
%AI3_Note:
0 D
87.7336 48.6242 m
87.7336 51.1711 L
S
U
0 To
1 0 0 1 87.7336 34.1242 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.2) Tx
(\r) TX
TO
u
0 R
0 G
152.1301 48.6242 m
152.1301 51.1711 L
S
U
0 To
1 0 0 1 152.1301 34.1242 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
u
0 R
0 G
216.5305 48.6242 m
216.5305 51.1711 L
S
U
0 To
1 0 0 1 216.5305 34.1242 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(0.6) Tx
(\r) TX
TO
u
0 R
0 G
280.9269 48.6242 m
280.9269 51.1711 L
S
U
0 To
1 0 0 1 280.9269 34.1242 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(0.8) Tx
(\r) TX
TO
u
0 R
0 G
345.3274 48.6242 m
345.3274 51.1711 L
S
U
0 To
1 0 0 1 345.3274 34.1242 0 Tp
TP
-2.9993 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
u
0 R
0 G
409.7237 48.6242 m
409.7237 51.1711 L
S
U
0 To
1 0 0 1 409.7237 34.1242 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(1.2) Tx
(\r) TX
TO
u
0 R
0 G
0.4075 w
100.6105 48.6242 m
100.6105 50.1524 L
S
U
u
113.4914 48.6242 m
113.4914 50.1524 L
S
U
u
126.3723 48.6242 m
126.3723 50.1524 L
S
U
u
139.2492 48.6242 m
139.2492 50.1524 L
S
U
u
165.011 48.6242 m
165.011 50.1524 L
S
U
u
177.8878 48.6242 m
177.8878 50.1524 L
S
U
u
190.7687 48.6242 m
190.7687 50.1524 L
S
U
u
203.6496 48.6242 m
203.6496 50.1524 L
S
U
u
229.4074 48.6242 m
229.4074 50.1524 L
S
U
u
242.2883 48.6242 m
242.2883 50.1524 L
S
U
u
255.1692 48.6242 m
255.1692 50.1524 L
S
U
u
268.046 48.6242 m
268.046 50.1524 L
S
U
u
293.8078 48.6242 m
293.8078 50.1524 L
S
U
u
306.6846 48.6242 m
306.6846 50.1524 L
S
U
u
319.5655 48.6242 m
319.5655 50.1524 L
S
U
u
332.4465 48.6242 m
332.4465 50.1524 L
S
U
u
358.2042 48.6242 m
358.2042 50.1524 L
S
U
u
371.0851 48.6242 m
371.0851 50.1524 L
S
U
u
383.966 48.6242 m
383.966 50.1524 L
S
U
u
396.8428 48.6242 m
396.8428 50.1524 L
S
U
u
422.6046 48.6242 m
422.6046 50.1524 L
S
U
u
435.4856 48.6242 m
435.4856 50.1524 L
S
U
u
448.3624 48.6242 m
448.3624 50.1524 L
S
U
u
461.2433 48.6242 m
461.2433 50.1524 L
S
U
u
74.8527 48.6242 m
74.8527 50.1524 L
S
U
u
0.8149 w
66.0957 48.6242 m
473.5904 48.6242 L
S
U
u
66.0957 77.21 m
68.6425 77.21 L
S
U
0 To
1 0 0 1 61.002 73.7099 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
2 Ta
(0.1) Tx
(\r) TX
TO
u
0 R
0 G
66.0957 111.5496 m
68.6425 111.5496 L
S
U
0 To
1 0 0 1 61.002 108.0496 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(0.15) Tx
(\r) TX
TO
u
0 R
0 G
66.0957 145.885 m
68.6425 145.885 L
S
U
0 To
1 0 0 1 61.002 142.3851 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
(0.2) Tx
(\r) TX
TO
u
0 R
0 G
66.0957 180.2247 m
68.6425 180.2247 L
S
U
0 To
1 0 0 1 61.002 176.7246 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(0.25) Tx
(\r) TX
TO
u
0 R
0 G
66.0957 214.5642 m
68.6425 214.5642 L
S
U
0 To
1 0 0 1 61.002 211.0642 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
(0.3) Tx
(\r) TX
TO
u
0 R
0 G
66.0957 248.9038 m
68.6425 248.9038 L
S
U
0 To
1 0 0 1 61.002 245.4038 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(0.35) Tx
(\r) TX
TO
u
0 R
0 G
66.0957 283.2434 m
68.6425 283.2434 L
S
U
0 To
1 0 0 1 61.002 279.7433 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
u
0 R
0 G
0.4075 w
66.0957 84.0763 m
67.6238 84.0763 L
S
U
u
66.0957 90.9425 m
67.6238 90.9425 L
S
U
u
66.0957 97.8129 m
67.6238 97.8129 L
S
U
u
66.0957 104.6792 m
67.6238 104.6792 L
S
U
u
66.0957 118.4159 m
67.6238 118.4159 L
S
U
u
66.0957 125.2821 m
67.6238 125.2821 L
S
U
u
66.0957 132.1525 m
67.6238 132.1525 L
S
U
u
66.0957 139.0188 m
67.6238 139.0188 L
S
U
u
66.0957 152.7554 m
67.6238 152.7554 L
S
U
u
66.0957 159.6217 m
67.6238 159.6217 L
S
U
u
66.0957 166.488 m
67.6238 166.488 L
S
U
u
66.0957 173.3584 m
67.6238 173.3584 L
S
U
u
66.0957 187.095 m
67.6238 187.095 L
S
U
u
66.0957 193.9612 m
67.6238 193.9612 L
S
U
u
66.0957 200.8275 m
67.6238 200.8275 L
S
U
u
66.0957 207.6979 m
67.6238 207.6979 L
S
U
u
66.0957 221.4305 m
67.6238 221.4305 L
S
U
u
66.0957 228.3009 m
67.6238 228.3009 L
S
U
u
66.0957 235.1672 m
67.6238 235.1672 L
S
U
u
66.0957 242.0335 m
67.6238 242.0335 L
S
U
u
66.0957 255.77 m
67.6238 255.77 L
S
U
u
66.0957 262.6404 m
67.6238 262.6404 L
S
U
u
66.0957 269.5067 m
67.6238 269.5067 L
S
U
u
66.0957 276.373 m
67.6238 276.373 L
S
U
u
66.0957 70.3396 m
67.6238 70.3396 L
S
U
u
66.0957 63.4733 m
67.6238 63.4733 L
S
U
u
66.0957 56.607 m
67.6238 56.607 L
S
U
u
66.0957 49.7367 m
67.6238 49.7367 L
S
U
u
66.0957 290.1097 m
67.6238 290.1097 L
S
U
u
66.0957 296.9759 m
67.6238 296.9759 L
S
U
u
0.8149 w
66.0957 48.6242 m
66.0957 300.4682 L
S
U
U
u
u
87.7336 297.9213 m
87.7336 300.4682 L
S
U
u
152.1301 297.9213 m
152.1301 300.4682 L
S
U
u
216.5305 297.9213 m
216.5305 300.4682 L
S
U
u
280.9269 297.9213 m
280.9269 300.4682 L
S
U
u
345.3274 297.9213 m
345.3274 300.4682 L
S
U
u
409.7237 297.9213 m
409.7237 300.4682 L
S
U
u
0.4075 w
100.6105 298.94 m
100.6105 300.4682 L
S
U
u
113.4914 298.94 m
113.4914 300.4682 L
S
U
u
126.3723 298.94 m
126.3723 300.4682 L
S
U
u
139.2492 298.94 m
139.2492 300.4682 L
S
U
u
165.011 298.94 m
165.011 300.4682 L
S
U
u
177.8878 298.94 m
177.8878 300.4682 L
S
U
u
190.7687 298.94 m
190.7687 300.4682 L
S
U
u
203.6496 298.94 m
203.6496 300.4682 L
S
U
u
229.4074 298.94 m
229.4074 300.4682 L
S
U
u
242.2883 298.94 m
242.2883 300.4682 L
S
U
u
255.1692 298.94 m
255.1692 300.4682 L
S
U
u
268.046 298.94 m
268.046 300.4682 L
S
U
u
293.8078 298.94 m
293.8078 300.4682 L
S
U
u
306.6846 298.94 m
306.6846 300.4682 L
S
U
u
319.5655 298.94 m
319.5655 300.4682 L
S
U
u
332.4465 298.94 m
332.4465 300.4682 L
S
U
u
358.2042 298.94 m
358.2042 300.4682 L
S
U
u
371.0851 298.94 m
371.0851 300.4682 L
S
U
u
383.966 298.94 m
383.966 300.4682 L
S
U
u
396.8428 298.94 m
396.8428 300.4682 L
S
U
u
422.6046 298.94 m
422.6046 300.4682 L
S
U
u
435.4856 298.94 m
435.4856 300.4682 L
S
U
u
448.3624 298.94 m
448.3624 300.4682 L
S
U
u
461.2433 298.94 m
461.2433 300.4682 L
S
U
u
74.8527 298.94 m
74.8527 300.4682 L
S
U
u
0.8149 w
66.0957 300.4682 m
473.5904 300.4682 L
S
U
u
471.0436 77.21 m
473.5904 77.21 L
S
U
u
471.0436 111.5496 m
473.5904 111.5496 L
S
U
u
471.0436 145.885 m
473.5904 145.885 L
S
U
u
471.0436 180.2247 m
473.5904 180.2247 L
S
U
u
471.0436 214.5642 m
473.5904 214.5642 L
S
U
u
471.0436 248.9038 m
473.5904 248.9038 L
S
U
u
471.0436 283.2434 m
473.5904 283.2434 L
S
U
u
0.4075 w
472.0623 84.0763 m
473.5904 84.0763 L
S
U
u
472.0623 90.9425 m
473.5904 90.9425 L
S
U
u
472.0623 97.8129 m
473.5904 97.8129 L
S
U
u
472.0623 104.6792 m
473.5904 104.6792 L
S
U
u
472.0623 118.4159 m
473.5904 118.4159 L
S
U
u
472.0623 125.2821 m
473.5904 125.2821 L
S
U
u
472.0623 132.1525 m
473.5904 132.1525 L
S
U
u
472.0623 139.0188 m
473.5904 139.0188 L
S
U
u
472.0623 152.7554 m
473.5904 152.7554 L
S
U
u
472.0623 159.6217 m
473.5904 159.6217 L
S
U
u
472.0623 166.488 m
473.5904 166.488 L
S
U
u
472.0623 173.3584 m
473.5904 173.3584 L
S
U
u
472.0623 187.095 m
473.5904 187.095 L
S
U
u
472.0623 193.9612 m
473.5904 193.9612 L
S
U
u
472.0623 200.8275 m
473.5904 200.8275 L
S
U
u
472.0623 207.6979 m
473.5904 207.6979 L
S
U
u
472.0623 221.4305 m
473.5904 221.4305 L
S
U
u
472.0623 228.3009 m
473.5904 228.3009 L
S
U
u
472.0623 235.1672 m
473.5904 235.1672 L
S
U
u
472.0623 242.0335 m
473.5904 242.0335 L
S
U
u
472.0623 255.77 m
473.5904 255.77 L
S
U
u
472.0623 262.6404 m
473.5904 262.6404 L
S
U
u
472.0623 269.5067 m
473.5904 269.5067 L
S
U
u
472.0623 276.373 m
473.5904 276.373 L
S
U
u
472.0623 70.3396 m
473.5904 70.3396 L
S
U
u
472.0623 63.4733 m
473.5904 63.4733 L
S
U
u
472.0623 56.607 m
473.5904 56.607 L
S
U
u
472.0623 49.7367 m
473.5904 49.7367 L
S
U
u
472.0623 290.1097 m
473.5904 290.1097 L
S
U
u
472.0623 296.9759 m
473.5904 296.9759 L
S
U
u
0.8149 w
473.5904 48.6242 m
473.5904 300.4682 L
S
U
U
u
U
u
u
u
u
u
0 1 1 0 K
304.5086 80.857 m
304.5086 82.1448 L
S
304.5086 84.0193 m
300.9797 80.2418 L
308.0376 80.2418 L
304.5086 84.0193 L
S
U
u
267.4633 92.4462 m
267.4633 93.306 L
S
267.4633 95.3965 m
263.9343 91.6149 L
270.9921 91.6149 L
267.4633 95.3965 L
S
U
u
231.5059 109.1861 m
231.5059 110.0459 L
S
231.5059 112.1364 m
227.977 108.3589 L
235.0349 108.3589 L
231.5059 112.1364 L
S
U
u
196.9381 130.005 m
196.9381 131.2927 L
S
196.9381 133.1672 m
193.4093 129.3897 L
200.4711 129.3897 L
196.9381 133.1672 L
S
U
u
164.1227 160.2656 m
164.1227 161.5532 L
S
164.1227 163.4277 m
160.5896 159.6502 L
167.6515 159.6502 L
164.1227 163.4277 L
S
U
u
148.4952 180.6566 m
148.4952 181.9442 L
S
148.4952 183.8187 m
144.9662 180.0413 L
152.0242 180.0413 L
148.4952 183.8187 L
S
U
u
133.4709 203.6189 m
133.4709 205.3345 L
S
133.4709 206.997 m
129.9419 203.2196 L
136.9997 203.2196 L
133.4709 206.997 L
S
U
U
U
U
u
u
u
u
1 0 1 0 K
370.5472 68.1962 m
370.5472 69.2679 L
S
370.5472 66.2117 m
374.0762 69.9891 L
367.0184 69.9891 L
370.5472 66.2117 L
S
U
u
243.6126 104.6792 m
243.6126 105.3231 L
S
243.6126 102.4828 m
247.1416 106.2603 L
240.0838 106.2603 L
243.6126 102.4828 L
S
U
u
214.8964 119.5976 m
214.8964 121.741 L
S
214.8964 118.151 m
218.4254 121.9284 L
211.3676 121.9284 L
214.8964 118.151 L
S
U
u
187.6473 140.2005 m
187.6473 141.0563 L
S
187.6473 138.1101 m
191.1762 141.8875 L
184.1184 141.8875 L
187.6473 138.1101 L
S
U
u
162.0159 169.3853 m
162.0159 172.8204 L
S
162.0159 168.5866 m
165.5448 172.3641 L
158.487 172.3641 L
162.0159 168.5866 L
S
U
u
138.1571 201.3655 m
138.1571 202.8691 L
S
138.1571 199.5969 m
141.6859 203.3744 L
134.6281 203.3744 L
138.1571 199.5969 L
S
U
u
116.2298 237.7425 m
116.2298 242.6773 L
S
116.2298 237.6936 m
119.7586 241.4711 L
112.7008 241.4711 L
116.2298 237.6936 L
S
U
U
U
U
u
u
u
u
1 1 0 0 K
463.8879 54.6225 m
463.8879 56.4441 L
S
463.8879 58.0496 m
459.813 55.5312 L
463.8879 53.013 L
467.9628 55.5312 L
463.8879 58.0496 L
S
U
u
351.9613 70.7715 m
351.9613 72.3812 L
S
351.9613 74.0927 m
347.8864 71.5743 L
351.9613 69.0561 L
356.0364 71.5743 L
351.9613 74.0927 L
S
U
u
252.9849 101.6759 m
252.9849 104.2514 L
S
252.9849 105.482 m
248.91 102.9636 L
252.9849 100.4453 L
257.06 102.9636 L
252.9849 105.482 L
S
U
u
226.1841 118.3099 m
226.1841 122.2789 L
S
226.1841 122.8127 m
222.1092 120.2944 L
226.1841 117.776 L
230.259 120.2944 L
226.1841 122.8127 L
S
U
u
209.1264 128.8762 m
209.1264 131.7735 L
S
209.1264 132.8452 m
205.0514 130.3269 L
209.1264 127.8086 L
213.2013 130.3269 L
209.1264 132.8452 L
S
U
u
184.7989 144.6544 m
184.7989 148.0856 L
S
184.7989 148.8883 m
180.7239 146.37 L
184.7989 143.8516 L
188.8738 146.37 L
184.7989 148.8883 L
S
U
u
169.4526 154.1491 m
169.4526 158.0121 L
S
169.4526 158.5989 m
165.3777 156.0806 L
169.4526 153.5623 L
173.5276 156.0806 L
169.4526 158.5989 L
S
U
u
147.7902 183.9287 m
147.7902 189.7233 L
S
147.7902 189.3444 m
143.7153 186.826 L
147.7902 184.3078 L
151.8651 186.826 L
147.7902 189.3444 L
S
U
u
134.2777 206.944 m
134.2777 211.7729 L
S
134.2777 211.8788 m
130.2028 209.3605 L
134.2777 206.8422 L
138.3527 209.3605 L
134.2777 211.8788 L
S
U
u
103.8908 260.33 m
103.8908 268.8099 L
S
103.8908 267.0903 m
99.8159 264.572 L
103.8908 262.0537 L
107.9657 264.572 L
103.8908 267.0903 L
S
U
U
U
U
u
u
u
u
0.8 1 0.5 0 K
245.2263 107.5765 m
245.2263 115.4126 L
S
242.3453 113.2733 m
242.3453 109.7117 L
248.1073 109.7117 L
248.1073 113.2733 L
242.3453 113.2733 L
S
U
u
184.4444 140.5754 m
184.4444 151.0358 L
S
181.5634 147.5884 m
181.5634 144.0269 L
187.3254 144.0269 L
187.3254 147.5884 L
181.5634 147.5884 L
S
U
u
173.4828 149.964 m
173.4828 153.4523 L
S
170.5977 153.4889 m
170.5977 149.9274 L
176.3638 149.9274 L
176.3638 153.4889 L
170.5977 153.4889 L
S
U
u
162.9205 159.2998 m
162.9205 162.682 L
S
160.0396 162.7716 m
160.0396 159.2102 L
165.8015 159.2102 L
165.8015 162.7716 L
160.0396 162.7716 L
S
U
u
152.7657 169.7357 m
152.7657 173.9207 L
S
149.8847 173.611 m
149.8847 170.0495 L
155.6508 170.0495 L
155.6508 173.611 L
149.8847 173.611 L
S
U
u
143.0226 181.2719 m
143.0226 186.7975 L
S
140.1416 185.8154 m
140.1416 182.254 L
145.9035 182.254 L
145.9035 185.8154 L
140.1416 185.8154 L
S
U
u
133.6909 192.1113 m
133.6909 199.0835 L
S
130.8099 197.3802 m
130.8099 193.8146 L
136.5719 193.8146 L
136.5719 197.3802 L
130.8099 197.3802 L
S
U
u
108.1696 251.1043 m
108.1696 261.3528 L
S
105.2886 258.0073 m
105.2886 254.4457 L
111.0505 254.4457 L
111.0505 258.0073 L
105.2886 258.0073 L
S
U
u
93.2226 268.9973 m
93.2226 283.2149 L
S
90.3416 277.8848 m
90.3416 274.3233 L
96.1036 274.3233 L
96.1036 277.8848 L
90.3416 277.8848 L
S
U
U
U
U
u
u
u
u
0 1 0 0 K
150.5897 173.6802 m
150.5897 185.3061 L
S
150.5897 182.0095 m
147.0609 180.7503 L
147.0609 178.232 L
150.5897 176.9728 L
154.1187 178.232 L
154.1187 180.7503 L
150.5897 182.0095 L
S
U
u
128.1694 192.8162 m
128.1694 208.5903 L
S
128.1694 203.2237 m
124.6404 201.9644 L
124.6404 199.4462 L
128.1694 198.187 L
131.6982 199.4462 L
131.6982 201.9644 L
128.1694 203.2237 L
S
U
u
90.6839 280.5213 m
90.6839 294.4739 L
S
90.6839 290.016 m
87.1551 288.7567 L
87.1551 286.2385 L
90.6839 284.9792 L
94.2129 286.2385 L
94.2129 288.7567 L
90.6839 290.016 L
S
U
U
U
U
u
u
u
u
0.2 0.2 1 0 K
163.1121 153.9086 m
163.1121 171.6958 L
S
163.1121 165.3185 m
161.0746 164.9802 L
159.5831 164.0594 L
159.0371 162.8001 L
159.5831 161.541 L
161.0746 160.6201 L
163.1121 160.2819 L
165.1495 160.6201 L
166.6409 161.541 L
167.187 162.8001 L
166.6409 164.0594 L
165.1495 164.9802 L
163.1121 165.3185 L
S
U
u
113.1369 207.6042 m
113.1369 231.023 L
S
113.1369 221.8298 m
111.0995 221.4957 L
109.608 220.5707 L
109.062 219.3115 L
109.608 218.0524 L
111.0995 217.1315 L
113.1369 216.7932 L
115.1744 217.1315 L
116.6658 218.0524 L
117.2119 219.3115 L
116.6658 220.5707 L
115.1744 221.4957 L
113.1369 221.8298 L
S
U
u
75.7981 270.5377 m
75.7981 292.2979 L
S
75.7981 283.9361 m
73.7606 283.5979 L
72.2693 282.6769 L
71.7232 281.4178 L
72.2693 280.1587 L
73.7606 279.2377 L
75.7981 278.8994 L
77.8356 279.2377 L
79.3271 280.1587 L
79.8731 281.4178 L
79.3271 282.6769 L
77.8356 283.5979 L
75.7981 283.9361 L
S
U
U
U
U
U
0 To
1 0 0 1 314.0957 8.709 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Courier 12 Tf
0 Ta
(exp[-A/) Tx
/_Symbol 12 Tf
(\(1-b/b) Tx
/_Courier 12 Tf
(c) Tx
/_Symbol 12 Tf
(\)    ] ) Tx
/_Courier 12 Tf
(L) Tx
(\r) TX
TO
0 To
1 0 0 1 409.0957 17.709 0 Tp
TP
0 Tr
/_Symbol 10 Tf
(1/2) Tx
(\r) TX
TO
0 To
1 0 0 1 11.2764 176.1992 0 Tp
TP
0 Tr
/_Symbol 12 Tf
(x/) Tx
/_Courier 12 Tf
(L) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

----------------------------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (gammasunu_rp2.ps)
%%CreationDate: (10/14/92) (10:39 AM)
%%BoundingBox: -2 11 477 306
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Courier
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_TemplateBox: 0 0 0 0
%AI3_TileBox: 0 0 552 730
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding TrueType
%%EndSetup
0 A
u
u
0 R
0 G
0 i 1 J 1 j 0.8149 w 4 M []0 d
%AI3_Note:
0 D
102.727 51.3651 m
102.727 53.912 L
S
U
0 To
1 0 0 1 102.727 36.8651 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.1) Tx
(\r) TX
TO
u
0 R
0 G
186.6057 51.3651 m
186.6057 53.912 L
S
U
0 To
1 0 0 1 186.6057 36.8651 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(0.2) Tx
(\r) TX
TO
u
0 R
0 G
270.4844 51.3651 m
270.4844 53.912 L
S
U
0 To
1 0 0 1 270.4844 36.8651 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(0.3) Tx
(\r) TX
TO
u
0 R
0 G
354.359 51.3651 m
354.359 53.912 L
S
U
0 To
1 0 0 1 354.359 36.8651 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
u
0 R
0 G
438.2377 51.3651 m
438.2377 53.912 L
S
U
0 To
1 0 0 1 438.2377 36.8651 0 Tp
TP
-8.9978 0 Td
0 Tr
0 O
0 g
(0.5) Tx
(\r) TX
TO
u
0 R
0 G
0.4075 w
119.5036 51.3651 m
119.5036 52.8933 L
S
U
u
136.276 51.3651 m
136.276 52.8933 L
S
U
u
153.0526 51.3651 m
153.0526 52.8933 L
S
U
u
169.8291 51.3651 m
169.8291 52.8933 L
S
U
u
203.3781 51.3651 m
203.3781 52.8933 L
S
U
u
220.1547 51.3651 m
220.1547 52.8933 L
S
U
u
236.9313 51.3651 m
236.9313 52.8933 L
S
U
u
253.7078 51.3651 m
253.7078 52.8933 L
S
U
u
287.2568 51.3651 m
287.2568 52.8933 L
S
U
u
304.0334 51.3651 m
304.0334 52.8933 L
S
U
u
320.81 51.3651 m
320.81 52.8933 L
S
U
u
337.5866 51.3651 m
337.5866 52.8933 L
S
U
u
371.1356 51.3651 m
371.1356 52.8933 L
S
U
u
387.9121 51.3651 m
387.9121 52.8933 L
S
U
u
404.6887 51.3651 m
404.6887 52.8933 L
S
U
u
421.4653 51.3651 m
421.4653 52.8933 L
S
U
u
85.9504 51.3651 m
85.9504 52.8933 L
S
U
u
69.1738 51.3651 m
69.1738 52.8933 L
S
U
u
455.0143 51.3651 m
455.0143 52.8933 L
S
U
u
471.7909 51.3651 m
471.7909 52.8933 L
S
U
u
0.8149 w
66.5496 51.3651 m
474.0443 51.3651 L
S
U
u
66.5496 95.346 m
69.0964 95.346 L
S
U
0 To
1 0 0 1 61.4559 91.846 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
2 Ta
(0.05) Tx
(\r) TX
TO
u
0 R
0 G
66.5496 142.8518 m
69.0964 142.8518 L
S
U
0 To
1 0 0 1 61.4559 139.3517 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
(0.1) Tx
(\r) TX
TO
u
0 R
0 G
66.5496 190.3575 m
69.0964 190.3575 L
S
U
0 To
1 0 0 1 61.4559 186.8575 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(0.15) Tx
(\r) TX
TO
u
0 R
0 G
66.5496 237.8592 m
69.0964 237.8592 L
S
U
0 To
1 0 0 1 61.4559 234.3591 0 Tp
TP
-17.9956 0 Td
0 Tr
0 O
0 g
(0.2) Tx
(\r) TX
TO
u
0 R
0 G
66.5496 285.3649 m
69.0964 285.3649 L
S
U
0 To
1 0 0 1 61.4559 281.8649 0 Tp
TP
-23.9941 0 Td
0 Tr
0 O
0 g
(0.25) Tx
(\r) TX
TO
u
0 R
0 G
0.4075 w
66.5496 104.8489 m
68.0777 104.8489 L
S
U
u
66.5496 114.3475 m
68.0777 114.3475 L
S
U
u
66.5496 123.8503 m
68.0777 123.8503 L
S
U
u
66.5496 133.349 m
68.0777 133.349 L
S
U
u
66.5496 152.3505 m
68.0777 152.3505 L
S
U
u
66.5496 161.8533 m
68.0777 161.8533 L
S
U
u
66.5496 171.356 m
68.0777 171.356 L
S
U
u
66.5496 180.8547 m
68.0777 180.8547 L
S
U
u
66.5496 199.8562 m
68.0777 199.8562 L
S
U
u
66.5496 209.359 m
68.0777 209.359 L
S
U
u
66.5496 218.8577 m
68.0777 218.8577 L
S
U
u
66.5496 228.3604 m
68.0777 228.3604 L
S
U
u
66.5496 247.3619 m
68.0777 247.3619 L
S
U
u
66.5496 256.8607 m
68.0777 256.8607 L
S
U
u
66.5496 266.3634 m
68.0777 266.3634 L
S
U
u
66.5496 275.8662 m
68.0777 275.8662 L
S
U
u
66.5496 85.8474 m
68.0777 85.8474 L
S
U
u
66.5496 76.3445 m
68.0777 76.3445 L
S
U
u
66.5496 66.8459 m
68.0777 66.8459 L
S
U
u
66.5496 57.3431 m
68.0777 57.3431 L
S
U
u
66.5496 294.8677 m
68.0777 294.8677 L
S
U
u
0.8149 w
66.5496 51.3651 m
66.5496 303.2091 L
S
U
U
u
u
102.727 300.6622 m
102.727 303.2091 L
S
U
u
186.6057 300.6622 m
186.6057 303.2091 L
S
U
u
270.4844 300.6622 m
270.4844 303.2091 L
S
U
u
354.359 300.6622 m
354.359 303.2091 L
S
U
u
438.2377 300.6622 m
438.2377 303.2091 L
S
U
u
0.4075 w
119.5036 301.6809 m
119.5036 303.2091 L
S
U
u
136.276 301.6809 m
136.276 303.2091 L
S
U
u
153.0526 301.6809 m
153.0526 303.2091 L
S
U
u
169.8291 301.6809 m
169.8291 303.2091 L
S
U
u
203.3781 301.6809 m
203.3781 303.2091 L
S
U
u
220.1547 301.6809 m
220.1547 303.2091 L
S
U
u
236.9313 301.6809 m
236.9313 303.2091 L
S
U
u
253.7078 301.6809 m
253.7078 303.2091 L
S
U
u
287.2568 301.6809 m
287.2568 303.2091 L
S
U
u
304.0334 301.6809 m
304.0334 303.2091 L
S
U
u
320.81 301.6809 m
320.81 303.2091 L
S
U
u
337.5866 301.6809 m
337.5866 303.2091 L
S
U
u
371.1356 301.6809 m
371.1356 303.2091 L
S
U
u
387.9121 301.6809 m
387.9121 303.2091 L
S
U
u
404.6887 301.6809 m
404.6887 303.2091 L
S
U
u
421.4653 301.6809 m
421.4653 303.2091 L
S
U
u
85.9504 301.6809 m
85.9504 303.2091 L
S
U
u
69.1738 301.6809 m
69.1738 303.2091 L
S
U
u
455.0143 301.6809 m
455.0143 303.2091 L
S
U
u
471.7909 301.6809 m
471.7909 303.2091 L
S
U
u
0.8149 w
66.5496 303.2091 m
474.0443 303.2091 L
S
U
u
471.4975 95.346 m
474.0443 95.346 L
S
U
u
471.4975 142.8518 m
474.0443 142.8518 L
S
U
u
471.4975 190.3575 m
474.0443 190.3575 L
S
U
u
471.4975 237.8592 m
474.0443 237.8592 L
S
U
u
471.4975 285.3649 m
474.0443 285.3649 L
S
U
u
0.4075 w
472.5162 104.8489 m
474.0443 104.8489 L
S
U
u
472.5162 114.3475 m
474.0443 114.3475 L
S
U
u
472.5162 123.8503 m
474.0443 123.8503 L
S
U
u
472.5162 133.349 m
474.0443 133.349 L
S
U
u
472.5162 152.3505 m
474.0443 152.3505 L
S
U
u
472.5162 161.8533 m
474.0443 161.8533 L
S
U
u
472.5162 171.356 m
474.0443 171.356 L
S
U
u
472.5162 180.8547 m
474.0443 180.8547 L
S
U
u
472.5162 199.8562 m
474.0443 199.8562 L
S
U
u
472.5162 209.359 m
474.0443 209.359 L
S
U
u
472.5162 218.8577 m
474.0443 218.8577 L
S
U
u
472.5162 228.3604 m
474.0443 228.3604 L
S
U
u
472.5162 247.3619 m
474.0443 247.3619 L
S
U
u
472.5162 256.8607 m
474.0443 256.8607 L
S
U
u
472.5162 266.3634 m
474.0443 266.3634 L
S
U
u
472.5162 275.8662 m
474.0443 275.8662 L
S
U
u
472.5162 85.8474 m
474.0443 85.8474 L
S
U
u
472.5162 76.3445 m
474.0443 76.3445 L
S
U
u
472.5162 66.8459 m
474.0443 66.8459 L
S
U
u
472.5162 57.3431 m
474.0443 57.3431 L
S
U
u
472.5162 294.8677 m
474.0443 294.8677 L
S
U
u
0.8149 w
474.0443 51.3651 m
474.0443 303.2091 L
S
U
U
u
U
u
u
u
u
u
u
u
0 1 1 0 K
107.9674 68.2313 m
107.9674 68.4962 L
S
107.9674 70.8842 m
104.4384 67.1066 L
111.4963 67.1066 L
107.9674 70.8842 L
S
U
u
121.8588 73.8752 m
121.8588 74.0871 L
S
121.8588 76.4994 m
118.3299 72.7219 L
125.3877 72.7219 L
121.8588 76.4994 L
S
U
u
142.3069 82.4569 m
142.3069 82.7708 L
S
142.3069 85.1342 m
138.778 81.3567 L
145.8358 81.3567 L
142.3069 85.1342 L
S
U
u
167.9954 94.9467 m
167.9954 95.4723 L
S
167.9954 97.7298 m
164.4665 93.9524 L
171.5243 93.9524 L
167.9954 97.7298 L
S
U
u
204.9511 114.9466 m
204.9511 115.627 L
S
204.9511 117.8031 m
201.4221 114.0256 L
208.48 114.0256 L
204.9511 117.8031 L
S
U
u
229.8531 129.7468 m
229.8531 130.4802 L
S
229.8531 132.6317 m
226.3242 128.8544 L
233.382 128.8544 L
229.8531 132.6317 L
S
U
u
258.1617 147.0653 m
258.1617 148.0636 L
S
258.1617 150.0848 m
254.6329 146.3073 L
261.6907 146.3073 L
258.1617 150.0848 L
S
U
U
U
U
u
u
u
u
1 0 1 0 K
92.3725 62.1393 m
92.3725 62.2534 L
S
92.3725 59.678 m
95.9014 63.4555 L
88.8436 63.4555 L
92.3725 59.678 L
S
U
u
136.6713 79.1481 m
136.6713 79.36 L
S
136.6713 76.7357 m
140.2002 80.5132 L
133.1424 80.5132 L
136.6713 76.7357 L
S
U
u
155.8072 87.5914 m
155.8072 88.333 L
S
155.8072 85.4439 m
159.3361 89.2214 L
152.2742 89.2214 L
155.8072 85.4439 L
S
U
u
180.1835 100.0689 m
180.1835 100.4723 L
S
180.1835 97.7544 m
183.7125 101.5318 L
176.6547 101.5318 L
180.1835 97.7544 L
S
U
u
217.4041 119.0908 m
217.4041 120.6921 L
S
217.4041 117.3711 m
220.933 121.1486 L
213.8752 121.1486 L
217.4041 117.3711 L
S
U
u
255.2807 142.8477 m
255.2807 143.7197 L
S
255.2807 140.7654 m
258.8097 144.5428 L
251.7519 144.5428 L
255.2807 140.7654 L
S
U
u
301.8044 172.497 m
301.8044 175.4228 L
S
301.8044 171.4416 m
305.3333 175.2191 L
298.2755 175.2191 L
301.8044 171.4416 L
S
U
U
U
U
u
u
u
u
1 1 0 0 K
76.252 57.3634 m
76.252 57.4857 L
S
76.252 59.9429 m
72.1771 57.4246 L
76.252 54.9063 L
80.327 57.4246 L
76.252 59.9429 L
S
U
u
95.8444 63.5777 m
95.8444 63.7897 L
S
95.8444 66.202 m
91.7695 63.6836 L
95.8444 61.1654 L
99.9193 63.6836 L
95.8444 66.202 L
S
U
u
134.1815 77.457 m
134.1815 78.1457 L
S
134.1815 80.3217 m
130.1065 77.8034 L
134.1815 75.2851 L
138.2564 77.8034 L
134.1815 80.3217 L
S
U
u
155.3467 85.4602 m
155.3467 86.7928 L
S
155.3467 88.6468 m
151.2718 86.1285 L
155.3467 83.6101 L
159.4217 86.1285 L
155.3467 88.6468 L
S
U
u
167.6002 91.6174 m
167.6002 92.6606 L
S
167.6002 94.6573 m
163.5252 92.1391 L
167.6002 89.6207 L
171.6751 92.1391 L
167.6002 94.6573 L
S
U
u
187.1925 101.8945 m
187.1925 103.3044 L
S
187.1925 105.1178 m
183.1175 102.5994 L
187.1925 100.0811 L
191.2674 102.5994 L
187.1925 105.1178 L
S
U
u
199.0546 109.6694 m
199.0546 111.491 L
S
199.0546 113.1006 m
194.9797 110.5781 L
199.0546 108.0599 L
203.1296 110.5781 L
199.0546 113.1006 L
S
U
u
236.6053 129.5592 m
236.6053 132.6929 L
S
236.6053 133.6423 m
232.5304 131.1241 L
236.6053 128.6057 L
240.6803 131.1241 L
236.6053 133.6423 L
S
U
u
264.1274 146.0425 m
264.1274 148.6096 L
S
264.1274 149.8444 m
260.0525 147.3261 L
264.1274 144.8078 L
268.2024 147.3261 L
264.1274 149.8444 L
S
U
u
331.5557 188.047 m
331.5557 192.8881 L
S
331.5557 192.9859 m
327.4807 190.4675 L
331.5557 187.9492 L
335.6306 190.4675 L
331.5557 192.9859 L
S
U
U
U
U
u
u
u
u
0.8 1 0.5 0 K
144.6012 79.4619 m
144.6012 81.7561 L
S
141.7202 82.3877 m
141.7202 78.8262 L
147.4822 78.8262 L
147.4822 82.3877 L
141.7202 82.3877 L
S
U
u
186.5079 99.9793 m
186.5079 104.3842 L
S
183.6229 103.9605 m
183.6229 100.3989 L
189.3888 100.3989 L
189.3888 103.9605 L
183.6229 103.9605 L
S
U
u
193.7124 106.0632 m
193.7124 107.7338 L
S
190.8314 108.6792 m
190.8314 105.1178 L
196.5975 105.1178 L
196.5975 108.6792 L
190.8314 108.6792 L
S
U
u
205.053 112.6686 m
205.053 114.4127 L
S
202.1679 115.3214 m
202.1679 111.76 L
207.934 111.76 L
207.934 115.3214 L
202.1679 115.3214 L
S
U
u
218.2884 119.9058 m
218.2884 122.1103 L
S
215.4074 122.7868 m
215.4074 119.2252 L
221.1694 119.2252 L
221.1694 122.7868 L
215.4074 122.7868 L
S
U
u
233.1945 128.2064 m
233.1945 131.1607 L
S
230.3135 131.4663 m
230.3135 127.9049 L
236.0755 127.9049 L
236.0755 131.4663 L
230.3135 131.4663 L
S
U
u
247.3183 136.4582 m
247.3183 140.2519 L
S
244.4373 140.1338 m
244.4373 136.5722 L
250.1993 136.5722 L
250.1993 140.1338 L
244.4373 140.1338 L
S
U
u
321.3682 178.642 m
321.3682 184.1962 L
S
318.4832 183.1978 m
318.4832 179.6363 L
324.2492 179.6363 L
324.2492 183.1978 L
318.4832 183.1978 L
S
U
u
345.6468 195.6345 m
345.6468 203.4544 L
S
342.7658 201.3272 m
342.7658 197.7658 L
348.5278 197.7658 L
348.5278 201.3272 L
342.7658 201.3272 L
S
U
U
U
U
u
u
u
u
0 1 0 0 K
227.6486 121.3442 m
227.6486 127.0532 L
S
227.6486 126.7149 m
224.1196 125.4558 L
224.1196 122.9375 L
227.6486 121.6783 L
231.1774 122.9375 L
231.1774 125.4558 L
227.6486 126.7149 L
S
U
u
253.553 137.6195 m
253.553 146.2462 L
S
253.553 144.4532 m
250.0241 143.1941 L
250.0241 140.6757 L
253.553 139.4166 L
257.0819 140.6757 L
257.0819 143.1941 L
253.553 144.4532 L
S
U
u
359.5587 200.0314 m
359.5587 207.6352 L
S
359.5587 206.3516 m
356.0297 205.0925 L
356.0297 202.5741 L
359.5587 201.315 L
363.0875 202.5741 L
363.0875 205.0925 L
359.5587 206.3516 L
S
U
U
U
U
u
u
u
u
0.2 0.2 1 0 K
207.2616 107.1349 m
207.2616 115.6189 L
S
207.2616 113.8952 m
205.2241 113.5569 L
203.7327 112.636 L
203.1866 111.3769 L
203.7327 110.1177 L
205.2241 109.1968 L
207.2616 108.8586 L
209.299 109.1968 L
210.7905 110.1177 L
211.3365 111.3769 L
210.7905 112.636 L
209.299 113.5569 L
207.2616 113.8952 L
S
U
u
276.283 147.6805 m
276.283 160.7979 L
S
276.283 156.7596 m
274.2455 156.4213 L
272.7542 155.5004 L
272.2081 154.2412 L
272.7542 152.9821 L
274.2455 152.0611 L
276.283 151.7229 L
278.3205 152.0611 L
279.812 152.9821 L
280.3579 154.2412 L
279.812 155.5004 L
278.3205 156.4213 L
276.283 156.7596 L
S
U
u
352.1341 198.1529 m
352.1341 210.2921 L
S
352.1341 206.7387 m
350.0966 206.4046 L
348.6052 205.4796 L
348.0591 204.2205 L
348.6052 202.9613 L
350.0966 202.0404 L
352.1341 201.7021 L
354.1715 202.0404 L
355.663 202.9613 L
356.209 204.2205 L
355.663 205.4796 L
354.1715 206.4046 L
352.1341 206.7387 L
S
U
U
U
U
U
U
u
u
u
u
u
u
0 1 1 0 K
129.4627 76.7888 m
129.4627 77.4162 L
S
129.4627 79.6208 m
125.9338 75.8434 L
132.9916 75.8434 L
129.4627 79.6208 L
S
U
u
152.5269 86.7602 m
152.5269 87.9134 L
S
152.5269 89.8571 m
148.998 86.0796 L
156.0558 86.0796 L
152.5269 89.8571 L
S
U
u
183.4599 101.7723 m
183.4599 103.504 L
S
183.4599 105.1544 m
179.9309 101.3769 L
186.9887 101.3769 L
183.4599 105.1544 L
S
U
u
228.8058 127.0165 m
228.8058 130.0076 L
S
228.8058 131.0304 m
225.2769 127.2529 L
232.3347 127.2529 L
228.8058 131.0304 L
S
U
u
285.9488 162.8639 m
285.9488 167.2199 L
S
285.9488 167.5622 m
282.4199 163.7848 L
289.4778 163.7848 L
285.9488 167.5622 L
S
U
U
U
U
u
u
u
u
1 0 1 0 K
152.3965 85.6843 m
152.3965 86.8946 L
S
152.3965 83.7732 m
155.9254 87.5506 L
148.8676 87.5506 L
152.3965 83.7732 L
S
U
u
211.2428 115.2399 m
211.2428 117.6278 L
S
211.2428 113.9156 m
214.7717 117.693 L
207.7139 117.693 L
211.2428 113.9156 L
S
U
u
292.106 164.5264 m
292.106 169.1596 L
S
292.106 164.3267 m
295.635 168.1042 L
288.5772 168.1042 L
292.106 164.3267 L
S
U
U
U
U
u
u
u
u
1 1 0 0 K
86.0808 59.5802 m
86.0808 59.8533 L
S
86.0808 62.2371 m
82.0059 59.7187 L
86.0808 57.2005 L
90.1558 59.7187 L
86.0808 62.2371 L
S
U
u
109.3446 68.0683 m
109.3446 68.5817 L
S
109.3446 70.8434 m
105.2697 68.325 L
109.3446 65.8068 L
113.4196 68.325 L
109.3446 70.8434 L
S
U
u
157.1805 87.408 m
157.1805 89.0299 L
S
157.1805 90.7372 m
153.1055 88.219 L
157.1805 85.7006 L
161.2554 88.219 L
157.1805 90.7372 L
S
U
u
203.7083 108.8953 m
203.7083 112.1267 L
S
203.7083 113.0272 m
199.6333 110.5089 L
203.7083 107.9906 L
207.7832 110.5089 L
203.7083 113.0272 L
S
U
U
U
U
U
U
u
u
u
u
u
u
0 1 1 0 K
168.517 94.9752 m
168.517 96.5481 L
S
168.517 98.28 m
164.9881 94.5025 L
172.0459 94.5025 L
168.517 98.28 L
S
U
u
267.5994 151.2665 m
267.5994 154.7833 L
S
267.5994 155.5411 m
264.0704 151.7637 L
271.1282 151.7637 L
267.5994 155.5411 L
S
U
U
U
U
u
u
u
u
1 0 1 0 K
139.8171 79.9428 m
139.8171 80.9085 L
S
139.8171 77.9053 m
143.346 81.6868 L
136.2882 81.6868 L
139.8171 77.9053 L
S
U
u
191.7157 104.1887 m
191.7157 106.3687 L
S
191.7157 102.7625 m
195.2445 106.5399 L
188.1867 106.5399 L
191.7157 102.7625 L
S
U
u
263.4062 146.8778 m
263.4062 150.5126 L
S
263.4062 146.1769 m
266.9351 149.9544 L
259.8773 149.9544 L
263.4062 146.1769 L
S
U
U
U
U
u
u
u
u
1 1 0 0 K
142.4373 79.9183 m
142.4373 81.4749 L
S
142.4373 83.2149 m
138.3623 80.6966 L
142.4373 78.1783 L
146.5123 80.6966 L
142.4373 83.2149 L
S
U
u
219.4987 118.9196 m
219.4987 121.6416 L
S
219.4987 122.799 m
215.4237 120.2806 L
219.4987 117.7624 L
223.5736 120.2806 L
219.4987 122.799 L
S
U
U
U
U
u
u
u
u
0.8 1 0.5 0 K
203.9364 109.4576 m
203.9364 113.0476 L
S
201.0554 113.0313 m
201.0554 109.4698 L
206.8174 109.4698 L
206.8174 113.0313 L
201.0554 113.0313 L
S
U
u
285.8836 156.1361 m
285.8836 161.7514 L
S
283.0026 160.7244 m
283.0026 157.163 L
288.7646 157.163 L
288.7646 160.7244 L
283.0026 160.7244 L
S
U
u
391.2536 217.2277 m
391.2536 228.5071 L
S
388.3726 224.6481 m
388.3726 221.0867 L
394.1346 221.0867 L
394.1346 224.6481 L
388.3726 224.6481 L
S
U
U
U
U
u
u
u
u
0 1 0 0 K
449.2482 261.0782 m
449.2482 274.7048 L
S
449.2482 270.4098 m
445.7194 269.1507 L
445.7194 266.6323 L
449.2482 265.3732 L
452.7772 266.6323 L
452.7772 269.1507 L
449.2482 270.4098 L
S
U
u
464.3418 279.2239 m
464.3418 297.2148 L
S
464.3418 290.7397 m
460.813 289.4806 L
460.813 286.9623 L
464.3418 285.7031 L
467.8708 286.9623 L
467.8708 289.4806 L
464.3418 290.7397 L
S
U
U
U
U
U
U
u
u
u
u
u
u
0 1 1 0 K
187.3921 104.0542 m
187.3921 105.998 L
S
187.3921 107.5423 m
183.8632 103.7649 L
190.921 103.7649 L
187.3921 107.5423 L
S
U
u
232.7382 129.7997 m
232.7382 132.0043 L
S
232.7382 133.4182 m
229.2092 129.6408 L
236.267 129.6408 L
232.7382 133.4182 L
S
U
U
U
U
u
u
u
u
1 0 1 0 K
102.2013 64.9755 m
102.2013 65.3136 L
S
102.2013 62.6242 m
105.7302 66.4017 L
98.6724 66.4017 L
102.2013 62.6242 L
S
U
u
125.7912 73.4146 m
125.7912 74.14 L
S
125.7912 71.259 m
129.32 75.0365 L
122.2622 75.0365 L
125.7912 71.259 L
S
U
u
160.0004 89.311 m
160.0004 90.3787 L
S
160.0004 87.3265 m
163.5293 91.104 L
156.4715 91.104 L
160.0004 87.3265 L
S
U
U
U
U
u
u
u
u
1 1 0 0 K
118.9127 70.6477 m
118.9127 71.202 L
S
118.9127 73.4432 m
114.8377 70.9249 L
118.9127 68.4065 L
122.9876 70.9249 L
118.9127 73.4432 L
S
U
u
175.0043 95.4031 m
175.0043 97.029 L
S
175.0043 98.7323 m
170.9294 96.214 L
175.0043 93.6956 L
179.0792 96.214 L
175.0043 98.7323 L
S
U
u
294.4655 162.8027 m
294.4655 166.951 L
S
294.4655 167.3951 m
290.3905 164.8769 L
294.4655 162.3585 L
298.5404 164.8769 L
294.4655 167.3951 L
S
U
U
U
U
U
U
u
u
u
u
u
u
1 0 1 0 K
111.374 68.0602 m
111.374 68.5125 L
S
111.374 65.766 m
114.9029 69.5434 L
107.8451 69.5434 L
111.374 65.766 L
S
U
u
141.1252 80.0202 m
141.1252 80.8148 L
S
141.1252 77.9012 m
144.6541 81.6786 L
137.5963 81.6786 L
141.1252 77.9012 L
S
U
u
190.7988 104.3272 m
190.7988 105.8105 L
S
190.7988 102.5505 m
194.3277 106.328 L
187.2699 106.328 L
190.7988 102.5505 L
S
U
U
U
U
u
u
u
u
1 1 0 0 K
147.9426 82.3306 m
147.9426 83.5979 L
S
147.9426 85.4846 m
143.8676 82.9664 L
147.9426 80.448 L
152.0175 82.9664 L
147.9426 85.4846 L
S
U
u
232.408 126.7558 m
232.408 130.4435 L
S
232.408 131.1159 m
228.3331 128.5976 L
232.408 126.0793 L
236.4831 128.5976 L
232.408 131.1159 L
S
U
u
373.6254 214.8602 m
373.6254 219.5422 L
S
373.6254 219.7215 m
369.5505 217.2033 L
373.6254 214.6849 L
377.7003 217.2033 L
373.6254 219.7215 L
S
U
U
U
U
U
U
U
0 To
1 0 0 1 387 15 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Symbol 12 Tf
0 Ta
(x/) Tx
/_Courier 12 Tf
(L) Tx
(\r) TX
TO
0 To
1 0 0 1 12 185 0 Tp
TP
0 Tr
/_Symbol 12 Tf
(c/) Tx
/_Courier 12 Tf
(L) Tx
(\r) TX
TO
0 To
1 0 0 1 25 193 0 Tp
TP
0 Tr
/_Symbol 10 Tf
(g/n) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

--------------------------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (phase_diagram.ps)
%%CreationDate: (10/13/92) (5:25 PM)
%%BoundingBox: 141 337 353 557
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 37 5.5 575 786.5
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding TrueType
%%EndSetup
0 A
u
0 O
1 g
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
350 359 m
350 531 L
178 531 L
178 359 L
350 359 L
b
264 445 m
B
U
218 448.5 m
201 458 195.5 461 178 461.5 c
S
219 446 m
S
[5 3 ]0 d
208 531 m
S
208 531 m
210 508 210 501 212 488 c
214 475 215 466 217 460 c
219 454 221 446 y
240 432 243 426 y
S
0 To
1 0 0 1 155 498.5 0 Tp
TP
0 Tr
0 O
0 g
[]0 d
/_Symbol 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(b) Tx
/_Symbol 7 Tf
(T) Tx
(\r) TX
TO
0 To
1 0 0 1 304 341 0 Tp
TP
0 Tr
/_Symbol 12 Tf
(b) Tx
/_Helvetica 7 Tf
(V) Tx
(\r) TX
TO
0 To
1 0 0 1 184.5 486 0 Tp
TP
0 Tr
/_Symbol 10 Tf
(x) Tx
/_Helvetica 7 Tf
(T=) Tx
/_Symbol 10 Tf
(\245) Tx
(\r) TX
TO
0 To
1 0 0 1 220 493.5 0 Tp
TP
0 Tr
(?) Tx
(\r) TX
TO
0 To
1 0 0 1 238.5 442 0 Tp
TP
0 Tr
(?) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

-----------------------------------------------
%   EPSF.TEX macro file:
%   Written by Tomas Rokicki of Radical Eye Software, 29 Mar 1989.
%   Revised by Don Knuth, 3 Jan 1990.
%   Revised by Tomas Rokicki to accept bounding boxes with no
%      space after the colon, 18 Jul 1990.
%
%   TeX macros to include an Encapsulated PostScript graphic.
%   Works by finding the bounding box comment,
%   calculating the correct scale values, and inserting a vbox
%   of the appropriate size at the current position in the TeX document.
%
%   To use with the center environment of LaTeX, preface the \epsffile
%   call with a \leavevmode.  (LaTeX should probably supply this itself
%   for the center environment.)
%
%   To use, simply say
%   \input epsf           % somewhere early on in your TeX file
%   \epsfbox{filename.ps} % where you want to insert a vbox for a figure
%
%   Alternatively, you can type
%
%   \epsfbox[0 0 30 50]{filename.ps} % to supply your own BB
%
%   which will not read in the file, and will instead use the bounding
%   box you specify.
%
%   The effect will be to typeset the figure as a TeX box, at the
%   point of your \epsfbox command. By default, the graphic will have its
%   `natural' width (namely the width of its bounding box, as described
%   in filename.ps). The TeX box will have depth zero.
%
%   You can enlarge or reduce the figure by saying
%     \epsfxsize=<dimen> \epsfbox{filename.ps}
%   (or
%     \epsfysize=<dimen> \epsfbox{filename.ps})
%   instead. Then the width of the TeX box will be \epsfxsize and its
%   height will be scaled proportionately (or the height will be
%   \epsfysize and its width will be scaled proportiontally).  The
%   width (and height) is restored to zero after each use.
%
%   A more general facility for sizing is available by defining the
%   \epsfsize macro.    Normally you can redefine this macro
%   to do almost anything.  The first parameter is the natural x size of
%   the PostScript graphic, the second parameter is the natural y size
%   of the PostScript graphic.  It must return the xsize to use, or 0 if
%   natural scaling is to be used.  Common uses include:
%
%      \epsfxsize  % just leave the old value alone
%      0pt         % use the natural sizes
%      #1          % use the natural sizes
%      \hsize      % scale to full width
%      0.5#1       % scale to 50% of natural size
%      \ifnum#1>\hsize\hsize\else#1\fi  % smaller of natural, hsize
%
%   If you want TeX to report the size of the figure (as a message
%   on your terminal when it processes each figure), say `\epsfverbosetrue'.
%
\newread\epsffilein    % file to \read
\newif\ifepsffileok    % continue looking for the bounding box?
\newif\ifepsfbbfound   % success?
\newif\ifepsfverbose   % report what you're making?
\newdimen\epsfxsize    % horizontal size after scaling
\newdimen\epsfysize    % vertical size after scaling
\newdimen\epsftsize    % horizontal size before scaling
\newdimen\epsfrsize    % vertical size before scaling
\newdimen\epsftmp      % register for arithmetic manipulation
\newdimen\pspoints     % conversion factor
%
\pspoints=1bp          % Adobe points are `big'
\epsfxsize=0pt         % Default value, means `use natural size'
\epsfysize=0pt         % ditto
%
\def\epsfbox#1{\global\def\epsfllx{72}\global\def\epsflly{72}%
   \global\def\epsfurx{540}\global\def\epsfury{720}%
   \ifx#1[\let\next=\epsfgetlitbb\else\let\next=\epsfnormal\fi\next{#1}}%
%
\def\epsfgetlitbb#1#2 #3 #4 #5]#6{\epsfgrab #2 #3 #4 #5 .\\%
   \epsfsetgraph{#6}}%
%
\def\epsfnormal#1{\epsfgetbb{#1}\epsfsetgraph{#1}}%
%
\def\epsfgetbb#1{%
%
%   The first thing we need to do is to open the
%   PostScript file, if possible.
%
\openin\epsffilein=#1
\ifeof\epsffilein\errmessage{I couldn't open #1, will ignore it}\else
%
%   Okay, we got it. Now we'll scan lines until we find one that doesn't
%   start with %. We're looking for the bounding box comment.
%
   {\epsffileoktrue \chardef\other=12
    \def\do##1{\catcode`##1=\other}\dospecials \catcode`\ =10
    \loop
       \read\epsffilein to \epsffileline
       \ifeof\epsffilein\epsffileokfalse\else
%
%   We check to see if the first character is a % sign;
%   if not, we stop reading (unless the line was entirely blank);
%   if so, we look further and stop only if the line begins with
%   `%%BoundingBox:'.
%
          \expandafter\epsfaux\epsffileline:. \\%
       \fi
   \ifepsffileok\repeat
   \ifepsfbbfound\else
    \ifepsfverbose\message{No bounding box comment in #1; using defaults}\fi\fi
   }\closein\epsffilein\fi}%
%
%   Now we have to calculate the scale and offset values to use.
%   First we compute the natural sizes.
%
\def\epsfsetgraph#1{%
   \epsfrsize=\epsfury\pspoints
   \advance\epsfrsize by-\epsflly\pspoints
   \epsftsize=\epsfurx\pspoints
   \advance\epsftsize by-\epsfllx\pspoints
%
%   If `epsfxsize' is 0, we default to the natural size of the picture.
%   Otherwise we scale the graph to be \epsfxsize wide.
%
   \epsfxsize\epsfsize\epsftsize\epsfrsize
   \ifnum\epsfxsize=0 \ifnum\epsfysize=0
      \epsfxsize=\epsftsize \epsfysize=\epsfrsize
%
%   We have a sticky problem here:  TeX doesn't do floating point arithmetic!
%   Our goal is to compute y = rx/t. The following loop does this reasonably
%   fast, with an error of at most about 16 sp (about 1/4000 pt).
%
     \else\epsftmp=\epsftsize \divide\epsftmp\epsfrsize
       \epsfxsize=\epsfysize \multiply\epsfxsize\epsftmp
       \multiply\epsftmp\epsfrsize \advance\epsftsize-\epsftmp
       \epsftmp=\epsfysize
       \loop \advance\epsftsize\epsftsize \divide\epsftmp 2
       \ifnum\epsftmp>0
          \ifnum\epsftsize<\epsfrsize\else
             \advance\epsftsize-\epsfrsize \advance\epsfxsize\epsftmp \fi
       \repeat
     \fi
   \else\epsftmp=\epsfrsize \divide\epsftmp\epsftsize
     \epsfysize=\epsfxsize \multiply\epsfysize\epsftmp
     \multiply\epsftmp\epsftsize \advance\epsfrsize-\epsftmp
     \epsftmp=\epsfxsize
     \loop \advance\epsfrsize\epsfrsize \divide\epsftmp 2
     \ifnum\epsftmp>0
        \ifnum\epsfrsize<\epsftsize\else
           \advance\epsfrsize-\epsftsize \advance\epsfysize\epsftmp \fi
     \repeat
   \fi
%
%  Finally, we make the vbox and stick in a \special that dvips can parse.
%
   \ifepsfverbose\message{#1: width=\the\epsfxsize, height=\the\epsfysize}\fi
   \epsftmp=10\epsfxsize \divide\epsftmp\pspoints
   \vbox to\epsfysize{\vfil\hbox to\epsfxsize{%
      \special{PSfile=#1 llx=\epsfllx\space lly=\epsflly\space
          urx=\epsfurx\space ury=\epsfury\space rwi=\number\epsftmp}%
      \hfil}}%
\epsfxsize=0pt\epsfysize=0pt}%

%
%   We still need to define the tricky \epsfaux macro. This requires
%   a couple of magic constants for comparison purposes.
%
{\catcode`\%=12 \global\let\epsfpercent=%\global\def\epsfbblit{%BoundingBox}}%
%
%   So we're ready to check for `%BoundingBox:' and to grab the
%   values if they are found.
%
\long\def\epsfaux#1#2:#3\\{\ifx#1\epsfpercent
   \def\testit{#2}\ifx\testit\epsfbblit
      \epsfgrab #3 . . . \\%
      \epsffileokfalse
      \global\epsfbbfoundtrue
   \fi\else\ifx#1\par\else\epsffileokfalse\fi\fi}%
%
%   Here we grab the values and stuff them in the appropriate definitions.
%
\def\epsfgrab #1 #2 #3 #4 #5\\{%
   \global\def\epsfllx{#1}\ifx\epsfllx\empty
      \epsfgrab #2 #3 #4 #5 .\\\else
   \global\def\epsflly{#2}%
   \global\def\epsfurx{#3}\global\def\epsfury{#4}\fi}%
%
%   We default the epsfsize macro.
%
\def\epsfsize#1#2{\epsfxsize}
%
%   Finally, another definition for compatibility with older macros.
%
\let\epsffile=\epsfbox
